AdaptCLIP: Adapting CLIP for Universal Visual Anomaly Detection

Universal visual anomaly detection aims to identify anomalies from novel or unseen vision domains without additional fine-tuning, which is critical in open scenarios. Recent studies have demonstrated that pre-trained vision-language models like CLIP exhibit strong generalization with just zero or a few normal images. However, existing methods struggle with designing prompt templates, complex token interactions, or requiring additional fine-tuning, resulting in limited flexibility. In this work, we present a simple yet effective method called AdaptCLIP based on two key insights. First, adaptive visual and textual representations should be learned alternately rather than jointly. Second, comparative learning between query and normal image prompt should incorporate both contextual and aligned residual features, rather than relying solely on residual features. AdaptCLIP treats CLIP models as a foundational service, adding only three simple adapters, visual adapter, textual adapter, and prompt-query adapter, at its input or output ends. AdaptCLIP supports zero-/few-shot generalization across domains and possesses a training-free manner on target domains once trained on a base dataset. AdaptCLIP achieves state-of-the-art performance on 12 anomaly detection benchmarks from industrial and medical domains, significantly outperforming existing competitive methods. We will make the code and model of AdaptCLIP available at https://github.com/gaobb/AdaptCLIP.

==> (inline-0) <==
\begin{tabular}{cc|cc cc cc cc |c| cc|c}
\toprule
  \multirow{2}{*}{\textbf{Shots}}  &\multirow{2}{*}{\textbf{Methods}}    &\multicolumn{9}{c|}{\textbf{Industrial}}    & \multicolumn{3}{c}{\textbf{Medical}}     \\ 
    \cmidrule{3-11}\cmidrule{12-14}
  &
  &{MVTec}	
  &{VisA}  	
  &{BTAD} 	
  &{MVTec3D}
  &{DTD} 
  &{KSDD}
  &{MPDD} 
  &{Real-IAD}	
  &{AVG}
  &{Br35H} 	&{Covid}
  &{AVG}\\
\midrule
\multirow{4}{*}{\textbf{0-shot}}		&WinCLIP~\cite{cvpr2023winclip}	&95.6	&78.7	&70.9	&89.6	&97.7	&84.9	&69.2	&62.9	&81.2	&82.2	&42.9	&62.6\\
	&AdaCLIP$^\dag$~\cite{eccv24adaclip} 	&95.6	&84.3	&95.5	&92.7	&96.4	&89.3	&70.8	&70.2	&86.9	&96.7	&43.6	&70.2\\
	&AnomalyCLIP~\cite{iclr2024anomalyclip} 	&96.4	&85.3	&88.2	&91.8	&97.2	&94.2	&82.5	&64.3	&\blue{87.5}	&94.2	&55.5	&\red{74.9}\\
\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}		&96.7	&87.6	&92.2	&93.4	&98.4	&95.7	&74.5	&70.8	&\red{88.8}	&95.1	&54.4	&\blue{74.8}\\
\midrule
\multirow{4}{*}{\textbf{1-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{96.8}{0.2}	&\pmerror{81.7}{1.5}	&\pmerror{80.5}{3.3}	&\pmerror{91.5}{0.2}	&\pmerror{99.0}{0.1}	&\pmerror{84.6}{0.9}	&\pmerror{73.5}{2.2}	&\pmerror{71.2}{0.3}	&84.9	&\pmerror{79.4}{1.9}	&\pmerror{76.9}{6.4}	&\blue{78.2}\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{95.2}{0.3}	&\pmerror{84.1}{1.5}	&\pmerror{83.4}{9.3}	&\pmerror{91.9}{0.7}	&\pmerror{98.9}{0.2}	&\pmerror{81.5}{2.2}	&\pmerror{75.7}{0.8}	&\pmerror{69.9}{0.0}	&85.1	&\pmerror{82.6}{8.7}	&\pmerror{65.1}{5.6}	&73.9\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{97.2}{0.1}	&\pmerror{87.7}{1.1}	&\pmerror{74.2}{1.5}	&\pmerror{92.4}{0.9}	&\pmerror{99.2}{0.2}	&\pmerror{95.2}{0.1}	&\pmerror{85.6}{2.8}	&\pmerror{76.7}{0.0}	&\blue{88.5}	&\pmerror{86.2}{7.8}	&\pmerror{64.0}{4.9}	&75.1\\
\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}	&\pmerror{97.5}{0.1}	&\pmerror{92.3}{0.9}	&\pmerror{95.8}{0.9}	&\pmerror{94.5}{0.5}	&\pmerror{99.1}{0.0}	&\pmerror{91.8}{0.2}	&\pmerror{83.1}{3.7}	&\pmerror{80.4}{0.2}	&\red{91.8}	&\pmerror{92.1}{3.1}	&\pmerror{78.8}{4.6}	&\red{85.5}\\
\midrule
\multirow{4}{*}{\textbf{2-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{97.3}{0.5}	&\pmerror{84.0}{0.7}	&\pmerror{82.5}{3.2}	&\pmerror{91.6}{0.1}	&\pmerror{99.1}{0.1}	&\pmerror{84.5}{0.6}	&\pmerror{73.6}{2.0}	&\pmerror{72.7}{0.1}	&85.7	&\pmerror{80.5}{0.4}	&\pmerror{80.3}{3.1}	&\blue{80.4}\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{95.5}{0.7}	&\pmerror{86.8}{1.7}	&\pmerror{81.6}{8.0}	&\pmerror{91.8}{0.2}	&\pmerror{99.1}{0.3}	&\pmerror{81.0}{2.5}	&\pmerror{75.9}{0.7}	&\pmerror{71.7}{0.0}	&85.4	&\pmerror{84.8}{2.9}	&\pmerror{66.2}{4.4}	&75.5\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{97.3}{0.1}	&\pmerror{89.1}{0.7}	&\pmerror{75.4}{1.5}	&\pmerror{92.9}{0.4}	&\pmerror{99.3}{0.1}	&\pmerror{95.6}{0.2}	&\pmerror{85.4}{2.4}	&\pmerror{76.9}{0.0}	&\blue{89.0}	&\pmerror{86.8}{6.2}	&\pmerror{66.7}{4.5}	&76.8\\
\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}		&\pmerror{97.9}{0.2}	&\pmerror{93.6}{0.6}	&\pmerror{95.9}{0.1}	&\pmerror{94.8}{0.4}	&\pmerror{99.2}{0.0}	&\pmerror{92.4}{0.4}	&\pmerror{84.7}{2.1}	&\pmerror{81.5}{0.1}	&\red{92.5}	&\pmerror{92.2}{2.5}	&\pmerror{83.6}{1.9}	&\blue{87.9}\\
\midrule
\multirow{4}{*}{\textbf{4-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{97.7}{0.0}	&\pmerror{85.5}{0.9}	&\pmerror{88.1}{1.4}	&\pmerror{92.2}{0.1}	&\pmerror{99.2}{0.1}	&\pmerror{84.9}{0.5}	&\pmerror{75.3}{0.1}	&\pmerror{73.6}{0.1}	&87.1	&\pmerror{81.0}{0.2}	&\pmerror{81.1}{3.2}	&\blue{81.1}\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{96.3}{0.5}	&\pmerror{88.0}{0.3}	&\pmerror{80.9}{1.7}	&\pmerror{92.8}{0.6}	&\pmerror{98.3}{0.4}	&\pmerror{84.6}{1.7}	&\pmerror{79.5}{2.7}	&\pmerror{75.6}{0.0}	&87.0	&\pmerror{88.6}{1.0}	&\pmerror{66.9}{3.4}	&77.8\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{97.8}{0.0}	&\pmerror{90.1}{0.7}	&\pmerror{77.5}{3.1}	&\pmerror{93.3}{0.4}	&\pmerror{99.4}{0.1}	&\pmerror{95.0}{0.2}	&\pmerror{88.0}{2.2}	&\pmerror{77.1}{0.0}	&\blue{89.8}	&\pmerror{86.3}{6.5}	&\pmerror{70.7}{4.7}	&78.5\\
\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}		&\pmerror{98.4}{0.2}	&\pmerror{94.3}{0.2}	&\pmerror{96.4}{0.1}	&\pmerror{95.3}{0.2}	&\pmerror{99.3}{0.0}	&\pmerror{91.7}{0.9}	&\pmerror{87.7}{2.4}	&\pmerror{82.6}{0.0}	&\red{93.2}	&\pmerror{91.8}{2.9}	&\pmerror{85.8}{1.2}	&\red{88.8}\\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc cc cc cc |c| cc|c}
\toprule
  \multirow{2}{*}{\textbf{Shots}}  &\multirow{2}{*}{\textbf{Methods}}    &\multicolumn{9}{c|}{\textbf{Industrial}}    & \multicolumn{3}{c}{\textbf{Medical}}     \\ 
    \cmidrule{3-11}\cmidrule{12-14}
    &
  &{MVTec}	
  &{VisA}  	
  &{BTAD} 	
  &{MVTec3D}
  &{DTD} 
  &{KSDD}
  &{MPDD} 
  &{Real-IAD}	
  &{AVG}
 &{Br35H} 	&{Covid}
  &{AVG}\\
\midrule
\multirow{4}{*}{\textbf{0-shot}}		&WinCLIP~\cite{cvpr2023winclip}	&92.7	&78.2	&67.8	&89.7	&94.1	&80.8	&77.5	&65.3	&80.8	&74.1	&42.7	&58.4\\
	&AdaCLIP$^\dag$~\cite{eccv24adaclip} 	&92.4	&80.0	&90.2	&89.6	&92.6	&85.4	&76.7	&67.8	&84.3	&92.3	&42.9	&67.6\\
	&AnomalyCLIP~\cite{iclr2024anomalyclip} 	&92.7	&80.4	&83.8	&88.8	&93.6	&89.7	&80.4	&65.9	&\blue{84.4}	&86.8	&54.2	&\blue{70.5}\\
\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}		&93.7	&83.0	&89.5	&89.3	&95.1	&92.3	&79.7	&68.9	&\red{86.4}	&87.7	&55.4	&\red{71.6}\\
    \midrule
\multirow{4}{*}{\textbf{1-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{94.0}{0.4}	&\pmerror{81.3}{0.8}	&\pmerror{77.1}{3.5}	&\pmerror{90.3}{0.2}	&\pmerror{96.7}{0.3}	&\pmerror{80.1}{1.6}	&\pmerror{81.5}{0.9}	&\pmerror{69.5}{0.1}	&83.8	&\pmerror{75.2}{1.8}	&\pmerror{71.7}{5.5}	&\blue{73.5}\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{93.9}{0.4}	&\pmerror{83.1}{1.4}	&\pmerror{81.5}{5.6}	&\pmerror{89.8}{0.3}	&\pmerror{97.7}{0.1}	&\pmerror{80.3}{1.2}	&\pmerror{80.9}{2.2}	&\pmerror{70.8}{0.0}	&84.8	&\pmerror{78.1}{2.7}	&\pmerror{65.4}{3.0}	&71.8\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{94.6}{0.2}	&\pmerror{83.2}{0.6}	&\pmerror{76.6}{0.8}	&\pmerror{90.1}{0.5}	&\pmerror{97.2}{0.4}	&\pmerror{93.0}{1.3}	&\pmerror{84.7}{1.3}	&\pmerror{70.6}{0.0}	&\blue{86.3}	&\pmerror{86.3}{4.9}	&\pmerror{58.7}{6.1}	&72.5\\
\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}		&\pmerror{95.0}{0.0}	&\pmerror{86.5}{1.0}	&\pmerror{91.6}{1.0}	&\pmerror{91.0}{0.3}	&\pmerror{97.2}{0.1}	&\pmerror{89.6}{0.5}	&\pmerror{85.3}{1.3}	&\pmerror{73.3}{0.2}	&\red{88.7}	&\pmerror{87.8}{3.2}	&\pmerror{73.1}{6.6}	&\red{80.5}\\
    \midrule
\multirow{4}{*}{\textbf{2-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{94.5}{0.4}	&\pmerror{82.3}{1.1}	&\pmerror{78.7}{2.9}	&\pmerror{90.3}{0.2}	&\pmerror{97.0}{0.1}	&\pmerror{80.3}{2.0}	&\pmerror{81.0}{1.2}	&\pmerror{70.3}{0.1}	&84.3	&\pmerror{76.4}{0.3}	&\pmerror{75.1}{2.0}	&\blue{75.8}\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{94.2}{0.2}	&\pmerror{84.3}{1.3}	&\pmerror{81.4}{5.8}	&\pmerror{90.0}{0.2}	&\pmerror{97.9}{0.1}	&\pmerror{80.5}{0.2}	&\pmerror{81.4}{1.7}	&\pmerror{72.1}{0.0}	&85.2	&\pmerror{78.4}{1.2}	&\pmerror{65.8}{1.5}	&72.1\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{94.9}{0.1}	&\pmerror{84.5}{0.5}	&\pmerror{77.2}{0.5}	&\pmerror{90.2}{0.4}	&\pmerror{97.7}{0.1}	&\pmerror{93.6}{1.0}	&\pmerror{84.8}{0.5}	&\pmerror{70.7}{0.0}	&\blue{86.7}	&\pmerror{86.9}{4.1}	&\pmerror{61.7}{5.8}	&74.3\\
\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}		&\pmerror{95.4}{0.1}	&\pmerror{88.0}{0.7}	&\pmerror{91.7}{0.5}	&\pmerror{91.2}{0.2}	&\pmerror{97.7}{0.1}	&\pmerror{89.4}{0.9}	&\pmerror{85.7}{0.7}	&\pmerror{74.2}{0.1}	&\red{89.2}	&\pmerror{88.3}{2.0}	&\pmerror{78.7}{2.4}	&\red{83.5}\\
    \midrule
\multirow{4}{*}{\textbf{4-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{94.8}{0.1}	&\pmerror{82.8}{0.6}	&\pmerror{83.8}{0.3}	&\pmerror{90.4}{0.1}	&\pmerror{97.1}{0.1}	&\pmerror{81.0}{2.2}	&\pmerror{82.0}{0.4}	&\pmerror{70.8}{0.0}	&85.3	&\pmerror{76.7}{0.2}	&\pmerror{75.8}{2.3}	&76.3\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{94.7}{0.2}	&\pmerror{85.1}{0.2}	&\pmerror{87.5}{0.1}	&\pmerror{90.5}{0.3}	&\pmerror{98.1}{0.1}	&\pmerror{78.7}{1.1}	&\pmerror{84.5}{0.5}	&\pmerror{74.2}{0.0}	&86.7	&\pmerror{82.7}{1.1}	&\pmerror{67.0}{4.3}	&74.9\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{95.5}{0.1}	&\pmerror{85.2}{0.3}	&\pmerror{78.9}{1.1}	&\pmerror{90.0}{0.3}	&\pmerror{97.9}{0.2}	&\pmerror{92.5}{0.9}	&\pmerror{85.2}{1.0}	&\pmerror{70.8}{0.0}	&\blue{87.0}	&\pmerror{86.6}{4.3}	&\pmerror{66.0}{5.4}	&\blue{76.3}\\
\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}		&\pmerror{96.0}{0.0}	&\pmerror{88.5}{0.2}	&\pmerror{92.1}{0.4}	&\pmerror{91.3}{0.3}	&\pmerror{97.8}{0.1}	&\pmerror{88.6}{1.7}	&\pmerror{87.8}{0.0}	&\pmerror{75.2}{0.1}	&\red{89.7}	&\pmerror{88.3}{2.3}	&\pmerror{81.2}{1.1}	&\red{84.8}\\
\bottomrule
\end{tabular}
\begin{tabular}{*{5}{>{\centering\arraybackslash}p{0.15\linewidth}}}
        \scriptsize{Query} &\scriptsize{GT Mask} &\scriptsize{0-shot}  &\scriptsize{1-shot} &\scriptsize{4-shot}  \\
        \end{tabular}
\begin{tabular}{*{5}{>{\centering\arraybackslash}p{0.15\linewidth}}}
        \scriptsize{Query} &\scriptsize{GT Mask} &\scriptsize{0-shot}  &\scriptsize{1-shot} &\scriptsize{4-shot}  \\
        \end{tabular}
\begin{tabular}{cc|cc cc cc cc |c| cc|c}
\toprule
  \multirow{2}{*}{\textbf{Shots}}  &\multirow{2}{*}{\textbf{Methods}}    &\multicolumn{9}{c|}{\textbf{Industrial}}    & \multicolumn{3}{c}{\textbf{Medical}}     \\ 
    \cmidrule{3-11}\cmidrule{12-14}
    &
  &{MVTec}	
  &{VisA}  	
  &{BTAD} 	
  &{MVTec3D}
  &{DTD} 
  &{KSDD}
  &{MPDD} 
  &{Real-IAD}	
  &{AVG}
  &{Kvasir} 	
  &{Endo} 
  &{AVG}\\
\midrule
\multirow{4}{*}{\textbf{0-shot}}		&WinCLIP~\cite{cvpr2023winclip}	&82.3	&73.2	&72.7	&91.2	&79.5	&93.0	&71.2	&84.5	&81.0	&69.7	&68.2	&69.0\\
	&AdaCLIP$^\dag$~\cite{eccv24adaclip} 	&88.3	&95.7	&91.6	&97.1	&98.3	&97.6	&95.5	&96.1	&95.0	&77.8	&83.8	&80.8\\
	&AnomalyCLIP~\cite{iclr2024anomalyclip} 	&91.1	&95.5	&94.2	&96.2	&97.9	&98.1	&96.5	&95.1	&\red{95.6}	&79.0	&84.2	&\blue{81.6}\\
	\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}	&90.9	&95.7	&93.8	&97.2	&97.7	&98.1	&95.9	&94.9	&\blue{95.5}	&82.1	&86.5	&\red{84.3}\\
        \midrule
\multirow{4}{*}{\textbf{1-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{93.4}{0.2}	&\pmerror{94.7}{0.1}	&\pmerror{95.6}{0.2}	&\pmerror{96.8}{0.2}	&\pmerror{96.5}{0.1}	&\pmerror{97.6}{0.1}	&\pmerror{94.7}{1.3}	&\pmerror{95.0}{0.0}	&95.5	&\pmerror{73.1}{2.6}	&\pmerror{72.3}{0.3}	&72.7\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{94.6}{0.2}	&\pmerror{89.0}{0.2}	&\pmerror{96.6}{0.1}	&\pmerror{94.4}{0.2}	&\pmerror{98.6}{0.1}	&\pmerror{97.8}{0.2}	&\pmerror{94.4}{1.0}	&\pmerror{95.4}{0.0}	&95.1	&\pmerror{65.8}{1.3}	&\pmerror{66.5}{6.2}	&66.2\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{92.8}{0.0}	&\pmerror{96.4}{0.1}	&\pmerror{95.3}{0.3}	&\pmerror{96.6}{0.1}	&\pmerror{97.6}{0.1}	&\pmerror{98.6}{0.1}	&\pmerror{97.4}{0.2}	&\pmerror{96.5}{0.0}	&\blue{96.4}	&\pmerror{81.3}{0.4}	&\pmerror{84.8}{1.5}	&\blue{83.1}\\
	\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}	&\pmerror{94.3}{0.1}	&\pmerror{96.8}{0.0}	&\pmerror{96.6}{0.2}	&\pmerror{97.7}{0.0}	&\pmerror{97.4}{0.0}	&\pmerror{98.2}{0.1}	&\pmerror{97.4}{0.2}	&\pmerror{97.1}{0.0}	&\red{96.9}	&\pmerror{83.3}{0.5}	&\pmerror{86.5}{1.2}	&\red{84.9}\\
        \midrule
\multirow{4}{*}{\textbf{2-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{93.8}{0.1}	&\pmerror{95.1}{0.1}	&\pmerror{95.7}{0.1}	&\pmerror{96.9}{0.2}	&\pmerror{96.6}{0.1}	&\pmerror{97.6}{0.1}	&\pmerror{94.2}{0.2}	&\pmerror{95.3}{0.0}	&95.7	&\pmerror{74.6}{0.5}	&\pmerror{75.5}{1.6}	&75.1\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{95.2}{0.2}	&\pmerror{89.8}{0.2}	&\pmerror{96.7}{0.1}	&\pmerror{94.7}{0.1}	&\pmerror{98.7}{0.1}	&\pmerror{97.6}{0.6}	&\pmerror{94.3}{0.2}	&\pmerror{96.0}{0.0}	&95.4	&\pmerror{70.0}{0.9}	&\pmerror{70.2}{6.1}	&70.1\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{92.9}{0.1}	&\pmerror{96.7}{0.1}	&\pmerror{95.5}{0.2}	&\pmerror{96.8}{0.1}	&\pmerror{97.7}{0.1}	&\pmerror{98.6}{0.1}	&\pmerror{97.5}{0.1}	&\pmerror{96.6}{0.0}	&\blue{96.5}	&\pmerror{81.7}{1.0}	&\pmerror{85.1}{1.4}	&\blue{83.4}\\
	\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}	&\pmerror{94.5}{0.0}	&\pmerror{97.1}{0.0}	&\pmerror{96.7}{0.1}	&\pmerror{97.8}{0.0}	&\pmerror{97.6}{0.0}	&\pmerror{98.1}{0.1}	&\pmerror{97.7}{0.0}	&\pmerror{97.3}{0.0}	&\red{97.1}	&\pmerror{83.5}{0.8}	&\pmerror{86.6}{1.1}	&\red{85.1}\\
    \midrule
\multirow{4}{*}{\textbf{4-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{94.2}{0.2}	&\pmerror{95.1}{0.2}	&\pmerror{95.9}{0.1}	&\pmerror{97.0}{0.1}	&\pmerror{96.8}{0.1}	&\pmerror{97.5}{0.2}	&\pmerror{94.7}{0.3}	&\pmerror{95.5}{0.0}	&95.8	&\pmerror{75.0}{0.8}	&\pmerror{75.3}{0.3}	&75.2\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{95.8}{0.2}	&\pmerror{90.2}{0.2}	&\pmerror{96.8}{0.0}	&\pmerror{95.2}{0.1}	&\pmerror{98.7}{0.1}	&\pmerror{97.5}{0.3}	&\pmerror{95.1}{0.5}	&\pmerror{96.4}{0.0}	&95.7	&\pmerror{70.6}{1.2}	&\pmerror{69.4}{1.3}	&70.0\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{93.2}{0.1}	&\pmerror{96.9}{0.1}	&\pmerror{95.7}{0.1}	&\pmerror{97.0}{0.1}	&\pmerror{97.8}{0.0}	&\pmerror{98.6}{0.1}	&\pmerror{97.8}{0.1}	&\pmerror{96.7}{0.0}	&\blue{96.7}	&\pmerror{81.3}{0.4}	&\pmerror{84.5}{0.9}	&\blue{82.9}\\
	\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}	&\pmerror{94.8}{0.1}	&\pmerror{97.3}{0.0}	&\pmerror{96.8}{0.0}	&\pmerror{98.0}{0.0}	&\pmerror{97.8}{0.1}	&\pmerror{98.0}{0.1}	&\pmerror{97.9}{0.1}	&\pmerror{97.4}{0.0}	&\red{97.3}	&\pmerror{83.0}{0.5}	&\pmerror{85.8}{0.7}	&\red{84.4}\\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc cc cc cc |c| cc|c}
\toprule
  \multirow{2}{*}{\textbf{Shots}}  &\multirow{2}{*}{\textbf{Methods}}    &\multicolumn{9}{c|}{\textbf{Industrial}}    & \multicolumn{3}{c}{\textbf{Medical}}     \\ 
    \cmidrule{3-11}\cmidrule{12-14}
    &
  &{MVTec}	
  &{VisA}  	
  &{BTAD} 	
  &{MVTec3D}
  &{DTD} 
  &{KSDD}
  &{MPDD} 
  &{Real-IAD}	
  &{AVG}
  &{Kvasir} 	
  &{Endo} 
  &{AVG}\\
\midrule
\multirow{4}{*}{\textbf{0-shot}}		&WinCLIP~\cite{cvpr2023winclip}	&24.8	&8.8	&18.3	&10.0	&15.7	&15.5	&15.3	&7.7	&14.5	&35.7	&32.9	&34.3\\
	&AdaCLIP$^\dag$~\cite{eccv24adaclip} 	&42.1	&36.9	&46.6	&42.2	&70.7	&38.7	&29.5	&35.4	&\blue{42.8}	&44.2	&48.7	&46.5\\
	&AnomalyCLIP~\cite{iclr2024anomalyclip} 	&38.0	&28.1	&49.4	&36.0	&62.2	&56.5	&34.0	&34.5	&42.3	&46.1	&50.3	&\blue{48.2}\\
	\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}	&43.2	&32.6	&46.3	&36.1	&63.6	&58.1	&29.9	&35.6	&\red{43.2}	&50.6	&54.5	&\red{52.6}\\
    \midrule
\multirow{4}{*}{\textbf{1-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{42.0}{0.8}	&\pmerror{22.9}{0.2}	&\pmerror{46.8}{2.3}	&\pmerror{24.8}{0.7}	&\pmerror{50.7}{0.7}	&\pmerror{29.2}{0.2}	&\pmerror{31.1}{2.2}	&\pmerror{21.8}{0.2}	&33.7	&\pmerror{39.0}{1.9}	&\pmerror{36.8}{0.3}	&37.9\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{51.0}{1.6}	&\pmerror{25.2}{0.4}	&\pmerror{49.9}{1.3}	&\pmerror{25.3}{0.7}	&\pmerror{62.9}{0.5}	&\pmerror{38.0}{0.6}	&\pmerror{29.9}{1.7}	&\pmerror{27.0}{0.0}	&38.7	&\pmerror{33.2}{1.1}	&\pmerror{33.0}{3.7}	&33.1\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{45.7}{0.2}	&\pmerror{34.6}{0.6}	&\pmerror{45.7}{1.4}	&\pmerror{36.9}{1.1}	&\pmerror{66.5}{0.5}	&\pmerror{51.8}{0.3}	&\pmerror{37.8}{0.9}	&\pmerror{35.9}{0.0}	&\blue{44.4}	&\pmerror{50.1}{1.1}	&\pmerror{53.2}{2.3}	&\blue{51.7}\\
	\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}	&\pmerror{54.0}{0.7}	&\pmerror{44.6}{0.4}	&\pmerror{58.7}{0.7}	&\pmerror{43.7}{0.7}	&\pmerror{72.4}{0.2}	&\pmerror{58.4}{0.5}	&\pmerror{36.4}{2.4}	&\pmerror{42.5}{0.1}	&\red{51.3}	&\pmerror{52.1}{0.7}	&\pmerror{55.2}{2.0}	&\red{53.7}\\
    \midrule
\multirow{4}{*}{\textbf{2-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{43.2}{0.7}	&\pmerror{24.3}{0.8}	&\pmerror{48.1}{1.1}	&\pmerror{25.5}{0.5}	&\pmerror{51.0}{0.7}	&\pmerror{29.6}{0.1}	&\pmerror{32.0}{1.3}	&\pmerror{23.0}{0.0}	&34.6	&\pmerror{40.2}{0.6}	&\pmerror{39.1}{0.9}	&39.7\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{52.3}{0.8}	&\pmerror{26.3}{0.5}	&\pmerror{49.9}{0.8}	&\pmerror{27.0}{0.5}	&\pmerror{63.0}{0.4}	&\pmerror{37.5}{2.1}	&\pmerror{31.0}{1.2}	&\pmerror{28.0}{0.0}	&39.4	&\pmerror{36.4}{0.4}	&\pmerror{35.2}{4.2}	&35.8\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{46.3}{0.1}	&\pmerror{36.0}{0.5}	&\pmerror{46.2}{1.3}	&\pmerror{38.5}{1.4}	&\pmerror{66.9}{0.3}	&\pmerror{51.9}{0.5}	&\pmerror{38.9}{0.8}	&\pmerror{36.0}{0.0}	&\blue{45.1}	&\pmerror{50.6}{1.9}	&\pmerror{54.1}{2.1}	&\blue{52.4}\\
	\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}	&\pmerror{55.0}{0.3}	&\pmerror{46.1}{0.4}	&\pmerror{58.8}{0.4}	&\pmerror{45.4}{1.1}	&\pmerror{72.8}{0.3}	&\pmerror{58.1}{0.6}	&\pmerror{38.2}{0.2}	&\pmerror{43.4}{0.2}	&\red{52.2}	&\pmerror{52.6}{1.4}	&\pmerror{55.8}{1.7}	&\red{54.2}\\
    \midrule
\multirow{4}{*}{\textbf{4-shot}}		&WinCLIP+~\cite{cvpr2023winclip}	&\pmerror{44.6}{0.6}	&\pmerror{25.3}{1.2}	&\pmerror{49.5}{0.7}	&\pmerror{26.3}{0.5}	&\pmerror{51.7}{0.2}	&\pmerror{29.9}{0.8}	&\pmerror{33.5}{0.4}	&\pmerror{23.9}{0.3}	&35.6	&\pmerror{40.7}{0.8}	&\pmerror{39.2}{0.2}	&40.0\\
	&InCtrl~\cite{cvpr2024inctrl} 	&\pmerror{54.1}{0.4}	&\pmerror{27.2}{0.6}	&\pmerror{50.3}{0.7}	&\pmerror{28.9}{1.0}	&\pmerror{63.1}{0.2}	&\pmerror{36.7}{1.0}	&\pmerror{33.6}{1.9}	&\pmerror{29.0}{0.0}	&40.4	&\pmerror{36.9}{0.8}	&\pmerror{34.6}{1.4}	&35.8\\
	&AnomalyCLIP+~\cite{iclr2024anomalyclip} 	&\pmerror{47.1}{0.1}	&\pmerror{37.5}{0.9}	&\pmerror{49.6}{1.2}	&\pmerror{39.4}{1.0}	&\pmerror{67.2}{0.1}	&\pmerror{51.2}{0.6}	&\pmerror{40.1}{1.1}	&\pmerror{36.2}{0.0}	&\blue{46.0}	&\pmerror{50.1}{0.8}	&\pmerror{53.8}{1.6}	&\blue{52.0}\\
	\rowcolor[HTML]{EFEFEF}	&\textbf{AdaptCLIP}	&\pmerror{56.8}{0.7}	&\pmerror{47.2}{0.5}	&\pmerror{59.6}{0.2}	&\pmerror{47.6}{0.2}	&\pmerror{73.5}{0.1}	&\pmerror{57.2}{0.7}	&\pmerror{40.7}{1.1}	&\pmerror{44.6}{0.3}	&\red{53.4}	&\pmerror{52.1}{0.8}	&\pmerror{55.6}{1.2}	&\red{53.9}\\
\bottomrule
\end{tabular}
\begin{tabular}{cc  ccc  c ccc}
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{3}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-9}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}	\\
    \midrule
     \multirow{16}{*}{\textbf{0-shot}}
        & carpet & 100.0 & 99.9 & 100.0 && 99.2 & 68.2 & 67.2 \\
        & bottle & 90.7 & 97.1 & 90.8 && 92.4 & 60.3 & 56.4 \\
        & hazelnut & 94.8 & 97.0 & 92.4 && 97.6 & 51.0 & 53.7 \\
        & leather & 100.0 & 99.9 & 99.5 && 99.1 & 27.9 & 43.7 \\
        & cable & 83.6 & 89.9 & 82.5 && 76.6 & 15.6 & 24.7 \\
        & capsule & 95.2 & 99.0 & 95.0 && 95.8 & 35.4 & 40.2 \\
        & grid & 98.9 & 99.5 & 97.3 && 97.4 & 27.5 & 39.7 \\
        & pill & 86.8 & 97.0 & 93.9 && 89.9 & 33.1 & 35.2 \\
        & transistor & 88.7 & 87.1 & 81.1 && 69.3 & 15.6 & 19.5 \\
        & metal\_nut & 93.7 & 98.3 & 94.7 && 76.5 & 27.6 & 34.5 \\
        & screw & 85.9 & 93.8 & 90.3 && 97.9 & 28.8 & 34.5 \\
        & toothbrush & 86.4 & 92.5 & 95.1 && 87.7 & 13.5 & 22.9 \\
        & zipper & 99.3 & 99.8 & 98.3 && 91.8 & 44.4 & 47.7 \\
        & tile & 99.6 & 99.7 & 98.2 && 95.8 & 68.2 & 67.8 \\
        & wood & 98.7 & 99.5 & 96.7 && 96.9 & 57.5 & 60.9 \\
         \rowcolor[HTML]{EFEFEF} & mean & 93.5 & 96.7 & 93.7 && 90.9 & 38.3 & 43.2 \\
    \midrule
     \multirow{16}{*}{\textbf{1-shot}}
        & carpet & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.2}{0.0} & \pmerror{71.3}{0.2} & \pmerror{68.4}{0.1} \\
        & bottle & \pmerror{99.1}{0.1} & \pmerror{99.7}{0.0} & \pmerror{97.7}{0.6} && \pmerror{95.6}{0.0} & \pmerror{75.1}{0.3} & \pmerror{71.1}{0.4} \\
        & hazelnut & \pmerror{99.9}{0.1} & \pmerror{99.9}{0.0} & \pmerror{99.3}{0.6} && \pmerror{98.9}{0.0} & \pmerror{74.7}{0.5} & \pmerror{70.3}{0.4} \\
        & leather & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.6}{0.0} & \pmerror{60.2}{0.6} & \pmerror{60.8}{0.2} \\
        & cable & \pmerror{88.7}{2.0} & \pmerror{92.9}{1.3} & \pmerror{85.9}{0.8} && \pmerror{88.3}{0.7} & \pmerror{40.7}{0.9} & \pmerror{42.7}{1.1} \\
        & capsule & \pmerror{90.0}{5.2} & \pmerror{97.7}{1.3} & \pmerror{95.5}{1.2} && \pmerror{97.3}{0.1} & \pmerror{40.4}{6.0} & \pmerror{43.7}{3.9} \\
        & grid & \pmerror{92.2}{1.0} & \pmerror{97.4}{0.3} & \pmerror{90.2}{0.6} && \pmerror{96.5}{0.3} & \pmerror{35.9}{0.3} & \pmerror{43.6}{0.4} \\
        & pill & \pmerror{92.6}{0.5} & \pmerror{98.1}{0.2} & \pmerror{95.2}{0.3} && \pmerror{93.3}{0.1} & \pmerror{55.3}{0.3} & \pmerror{55.3}{0.3} \\
        & transistor & \pmerror{94.8}{1.6} & \pmerror{93.3}{1.7} & \pmerror{89.0}{1.8} && \pmerror{74.6}{0.4} & \pmerror{25.7}{1.6} & \pmerror{26.9}{1.4} \\
        & metal\_nut & \pmerror{99.2}{0.4} & \pmerror{99.8}{0.1} & \pmerror{98.7}{0.2} && \pmerror{89.0}{0.3} & \pmerror{64.9}{1.3} & \pmerror{62.2}{0.9} \\
        & screw & \pmerror{74.0}{3.8} & \pmerror{88.2}{2.0} & \pmerror{87.4}{0.1} && \pmerror{97.5}{0.1} & \pmerror{19.5}{3.8} & \pmerror{25.1}{3.9} \\
        & toothbrush & \pmerror{90.7}{1.2} & \pmerror{96.0}{0.2} & \pmerror{92.6}{3.0} && \pmerror{97.6}{0.2} & \pmerror{47.8}{1.0} & \pmerror{49.9}{0.5} \\
        & zipper & \pmerror{98.1}{0.3} & \pmerror{99.5}{0.1} & \pmerror{97.9}{0.3} && \pmerror{93.5}{0.1} & \pmerror{49.9}{0.5} & \pmerror{52.1}{0.3} \\
        & tile & \pmerror{99.5}{0.1} & \pmerror{99.8}{0.0} & \pmerror{97.5}{0.3} && \pmerror{96.1}{0.0} & \pmerror{72.3}{0.1} & \pmerror{68.7}{0.0} \\
        & wood & \pmerror{99.7}{0.1} & \pmerror{99.9}{0.0} & \pmerror{98.7}{0.8} && \pmerror{97.1}{0.2} & \pmerror{72.3}{0.6} & \pmerror{68.6}{0.3} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{94.5}{0.5} & \pmerror{97.5}{0.1} & \pmerror{95.0}{0.0} && \pmerror{94.3}{0.1} & \pmerror{53.7}{0.9} & \pmerror{54.0}{0.7} \\
    \midrule
     \multirow{16}{*}{\textbf{2-shot}}
        & carpet & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.3}{0.0} & \pmerror{71.3}{0.4} & \pmerror{68.5}{0.1} \\
        & bottle & \pmerror{99.2}{0.2} & \pmerror{99.7}{0.0} & \pmerror{98.1}{0.4} && \pmerror{95.8}{0.0} & \pmerror{75.9}{0.4} & \pmerror{72.0}{0.3} \\
        & hazelnut & \pmerror{99.8}{0.2} & \pmerror{99.9}{0.1} & \pmerror{98.8}{0.9} && \pmerror{98.9}{0.0} & \pmerror{74.0}{0.9} & \pmerror{70.1}{0.3} \\
        & leather & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.6}{0.0} & \pmerror{60.5}{0.6} & \pmerror{60.8}{0.1} \\
        & cable & \pmerror{90.5}{1.3} & \pmerror{94.2}{0.9} & \pmerror{88.2}{1.2} && \pmerror{88.6}{0.0} & \pmerror{41.9}{0.8} & \pmerror{44.1}{1.0} \\
        & capsule & \pmerror{94.3}{4.9} & \pmerror{98.7}{1.2} & \pmerror{96.3}{1.1} && \pmerror{97.5}{0.2} & \pmerror{45.3}{5.9} & \pmerror{47.0}{4.1} \\
        & grid & \pmerror{93.2}{2.9} & \pmerror{97.7}{1.0} & \pmerror{91.2}{2.5} && \pmerror{97.4}{0.4} & \pmerror{37.8}{2.2} & \pmerror{44.5}{1.0} \\
        & pill & \pmerror{93.3}{0.2} & \pmerror{98.2}{0.1} & \pmerror{95.5}{0.3} && \pmerror{93.3}{0.2} & \pmerror{55.4}{1.2} & \pmerror{55.6}{1.2} \\
        & transistor & \pmerror{95.1}{0.5} & \pmerror{93.3}{0.7} & \pmerror{87.5}{0.7} && \pmerror{75.0}{0.3} & \pmerror{26.0}{1.0} & \pmerror{26.8}{0.9} \\
        & metal\_nut & \pmerror{99.4}{0.5} & \pmerror{99.9}{0.1} & \pmerror{98.9}{0.4} && \pmerror{89.5}{0.2} & \pmerror{66.8}{1.2} & \pmerror{64.3}{1.3} \\
        & screw & \pmerror{79.2}{2.7} & \pmerror{91.1}{1.4} & \pmerror{87.8}{0.6} && \pmerror{97.9}{0.1} & \pmerror{22.8}{2.3} & \pmerror{28.1}{2.2} \\
        & toothbrush & \pmerror{93.5}{4.7} & \pmerror{97.2}{2.0} & \pmerror{94.7}{4.0} && \pmerror{98.1}{0.5} & \pmerror{53.4}{6.2} & \pmerror{54.2}{4.8} \\
        & zipper & \pmerror{98.2}{0.0} & \pmerror{99.5}{0.0} & \pmerror{97.9}{0.3} && \pmerror{93.7}{0.0} & \pmerror{50.2}{0.3} & \pmerror{52.0}{0.3} \\
        & tile & \pmerror{99.4}{0.0} & \pmerror{99.8}{0.0} & \pmerror{97.5}{0.3} && \pmerror{96.2}{0.0} & \pmerror{72.4}{0.1} & \pmerror{68.8}{0.1} \\
        & wood & \pmerror{99.7}{0.1} & \pmerror{99.9}{0.0} & \pmerror{98.9}{0.4} && \pmerror{97.3}{0.1} & \pmerror{72.8}{0.6} & \pmerror{68.8}{0.2} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{95.7}{0.6} & \pmerror{97.9}{0.2} & \pmerror{95.4}{0.1} && \pmerror{94.5}{0.0} & \pmerror{55.1}{0.5} & \pmerror{55.0}{0.3} \\
    \midrule
     \multirow{16}{*}{\textbf{4-shot}}
        & carpet & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} & \pmerror{99.6}{0.3} && \pmerror{99.2}{0.0} & \pmerror{71.4}{0.3} & \pmerror{68.4}{0.2} \\
        & bottle & \pmerror{99.5}{0.2} & \pmerror{99.8}{0.0} & \pmerror{98.2}{0.3} && \pmerror{95.9}{0.0} & \pmerror{76.4}{0.4} & \pmerror{72.6}{0.4} \\
        & hazelnut & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} & \pmerror{99.5}{0.3} && \pmerror{98.9}{0.0} & \pmerror{74.8}{0.9} & \pmerror{70.9}{0.6} \\
        & leather & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.6}{0.0} & \pmerror{60.9}{0.6} & \pmerror{60.9}{0.3} \\
        & cable & \pmerror{92.1}{0.7} & \pmerror{95.3}{0.4} & \pmerror{88.5}{0.5} && \pmerror{88.8}{0.4} & \pmerror{44.0}{0.6} & \pmerror{45.9}{1.0} \\
        & capsule & \pmerror{97.5}{0.4} & \pmerror{99.5}{0.1} & \pmerror{97.1}{0.5} && \pmerror{97.6}{0.1} & \pmerror{49.4}{1.0} & \pmerror{49.8}{1.0} \\
        & grid & \pmerror{95.0}{2.2} & \pmerror{98.3}{0.7} & \pmerror{93.0}{2.1} && \pmerror{97.5}{0.4} & \pmerror{40.0}{2.6} & \pmerror{44.9}{1.3} \\
        & pill & \pmerror{94.0}{0.1} & \pmerror{98.3}{0.1} & \pmerror{95.9}{0.1} && \pmerror{93.4}{0.0} & \pmerror{56.0}{0.4} & \pmerror{56.7}{0.6} \\
        & transistor & \pmerror{95.5}{1.3} & \pmerror{94.0}{2.0} & \pmerror{89.4}{0.9} && \pmerror{76.1}{0.2} & \pmerror{27.1}{0.4} & \pmerror{27.9}{0.5} \\
        & metal\_nut & \pmerror{99.5}{0.5} & \pmerror{99.9}{0.1} & \pmerror{98.9}{0.4} && \pmerror{90.2}{0.2} & \pmerror{69.9}{1.1} & \pmerror{67.9}{1.4} \\
        & screw & \pmerror{82.6}{3.5} & \pmerror{92.8}{2.0} & \pmerror{89.2}{1.6} && \pmerror{98.2}{0.1} & \pmerror{30.1}{2.5} & \pmerror{34.2}{2.1} \\
        &toothbrush & \pmerror{96.6}{4.3} & \pmerror{98.4}{2.0} & \pmerror{96.9}{2.5} && \pmerror{98.8}{0.4} & \pmerror{62.5}{7.9} & \pmerror{62.6}{7.1} \\
        & zipper & \pmerror{98.3}{0.2} & \pmerror{99.5}{0.0} & \pmerror{98.0}{0.2} && \pmerror{93.8}{0.0} & \pmerror{50.1}{0.2} & \pmerror{51.9}{0.1} \\
        & tile & \pmerror{99.3}{0.1} & \pmerror{99.7}{0.0} & \pmerror{97.4}{0.2} && \pmerror{96.3}{0.0} & \pmerror{72.6}{0.1} & \pmerror{68.9}{0.0} \\
        & wood & \pmerror{99.8}{0.0} & \pmerror{99.9}{0.0} & \pmerror{99.2}{0.0} && \pmerror{97.3}{0.2} & \pmerror{73.1}{0.5} & \pmerror{68.9}{0.3} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{96.6}{0.3} & \pmerror{98.4}{0.2} & \pmerror{96.0}{0.0} && \pmerror{94.8}{0.1} & \pmerror{57.2}{0.8} & \pmerror{56.8}{0.7} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cc  ccc  c ccc}
    \toprule
    \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{3}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-9}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}	\\
    \midrule
     \multirow{13}{*}{\textbf{0-shot}}
        & candle & 87.4 & 90.5 & 81.4 && 98.7 & 21.6 & 35.2 \\
        & capsules & 93.9 & 96.8 & 91.6 && 94.2 & 33.4 & 44.1 \\
        & cashew & 86.1 & 94.0 & 84.0 && 93.4 & 22.1 & 27.2 \\
        & chewinggum & 96.7 & 98.7 & 96.4 && 99.5 & 82.7 & 77.8 \\
        & fryum & 91.5 & 95.9 & 88.5 && 95.3 & 26.5 & 33.6 \\
        & macaroni1 & 83.3 & 85.1 & 75.6 && 98.1 & 16.4 & 23.0 \\
        & macaroni2 & 69.9 & 69.2 & 71.5 && 98.2 & 2.2 & 6.4 \\
        & pcb1 & 84.1 & 86.1 & 80.4 && 96.2 & 15.7 & 24.6 \\
        & pcb2 & 64.6 & 67.8 & 69.9 && 93.0 & 12.4 & 20.0 \\
        & pcb3 & 65.3 & 72.0 & 67.3 && 87.9 & 4.6 & 10.4 \\
        & pcb4 & 97.7 & 97.5 & 93.5 && 95.3 & 31.9 & 36.8 \\
        & pipe\_fryum & 96.7 & 98.0 & 95.6 && 98.4 & 44.0 & 52.4 \\
       \rowcolor[HTML]{EFEFEF} & mean & 84.8 & 87.6 & 83.0 && 95.7 & 26.1 & 32.6 \\
    \midrule
     \multirow{13}{*}{\textbf{1-shot}}
        & candle & \pmerror{92.9}{0.9} & \pmerror{94.0}{0.6} & \pmerror{87.9}{1.1} && \pmerror{98.9}{0.0} & \pmerror{23.7}{1.0} & \pmerror{37.6}{1.4} \\
        & capsules & \pmerror{94.0}{0.3} & \pmerror{96.5}{0.1} & \pmerror{90.7}{0.6} && \pmerror{96.8}{0.6} & \pmerror{29.0}{2.5} & \pmerror{36.1}{1.7} \\
        & cashew & \pmerror{96.2}{0.5} & \pmerror{98.3}{0.2} & \pmerror{93.2}{0.7} && \pmerror{92.8}{0.7} & \pmerror{46.7}{1.1} & \pmerror{53.8}{0.7} \\
        & chewinggum & \pmerror{98.1}{0.0} & \pmerror{99.2}{0.0} & \pmerror{96.3}{0.5} && \pmerror{99.7}{0.0} & \pmerror{81.5}{0.3} & \pmerror{76.4}{0.4} \\
        & fryum & \pmerror{96.3}{0.6} & \pmerror{98.4}{0.3} & \pmerror{93.2}{1.2} && \pmerror{96.7}{0.0} & \pmerror{41.2}{1.4} & \pmerror{45.8}{0.9} \\
        & macaroni1 & \pmerror{93.2}{0.6} & \pmerror{94.2}{0.7} & \pmerror{85.1}{0.3} && \pmerror{99.0}{0.0} & \pmerror{27.0}{1.3} & \pmerror{33.9}{0.6} \\
        & macaroni2 & \pmerror{74.7}{2.5} & \pmerror{79.3}{1.2} & \pmerror{71.0}{1.8} && \pmerror{98.5}{0.2} & \pmerror{14.2}{0.7} & \pmerror{25.6}{0.2} \\
        & pcb1 & \pmerror{83.6}{12.6} & \pmerror{84.6}{9.4} & \pmerror{80.4}{7.7} && \pmerror{98.3}{0.0} & \pmerror{57.9}{2.2} & \pmerror{58.5}{1.3} \\
        & pcb2 & \pmerror{82.4}{0.9} & \pmerror{85.2}{0.8} & \pmerror{76.1}{1.4} && \pmerror{94.7}{0.2} & \pmerror{18.9}{0.6} & \pmerror{28.9}{0.7} \\
        & pcb3 & \pmerror{79.5}{3.5} & \pmerror{81.8}{3.0} & \pmerror{74.3}{1.5} && \pmerror{91.8}{0.0} & \pmerror{28.8}{0.9} & \pmerror{34.6}{2.1} \\
        & pcb4 & \pmerror{95.6}{3.6} & \pmerror{95.9}{2.4} & \pmerror{90.7}{5.2} && \pmerror{95.8}{0.1} & \pmerror{34.6}{3.1} & \pmerror{38.6}{2.4} \\
        & pipe\_fryum & \pmerror{99.6}{0.1} & \pmerror{99.7}{0.1} & \pmerror{98.5}{0.0} && \pmerror{99.2}{0.2} & \pmerror{63.4}{4.3} & \pmerror{65.6}{2.7} \\
        \rowcolor[HTML]{EFEFEF}  & mean & \pmerror{90.5}{1.2} & \pmerror{92.3}{0.9} & \pmerror{86.5}{1.0} && \pmerror{96.8}{0.0} & \pmerror{38.9}{0.3} & \pmerror{44.6}{0.4} \\
    \midrule
     \multirow{13}{*}{\textbf{2-shot}}
        & candle & \pmerror{95.0}{0.5} & \pmerror{95.3}{0.3} & \pmerror{89.1}{0.8} && \pmerror{98.9}{0.0} & \pmerror{24.1}{0.8} & \pmerror{38.0}{0.7} \\
        & capsules & \pmerror{94.5}{1.0} & \pmerror{96.7}{0.4} & \pmerror{91.9}{0.8} && \pmerror{97.4}{0.3} & \pmerror{32.9}{1.7} & \pmerror{39.0}{1.0} \\
        & cashew & \pmerror{96.0}{0.3} & \pmerror{98.2}{0.1} & \pmerror{93.2}{0.6} && \pmerror{93.4}{0.6} & \pmerror{46.9}{1.5} & \pmerror{54.0}{1.2} \\
        & chewinggum & \pmerror{98.5}{0.0} & \pmerror{99.3}{0.0} & \pmerror{96.7}{0.6} && \pmerror{99.6}{0.0} & \pmerror{81.8}{0.4} & \pmerror{76.6}{0.2} \\
        & fryum & \pmerror{96.4}{0.1} & \pmerror{98.5}{0.0} & \pmerror{94.0}{0.7} && \pmerror{96.9}{0.1} & \pmerror{42.0}{1.6} & \pmerror{46.3}{1.5} \\
        & macaroni1 & \pmerror{91.8}{0.8} & \pmerror{93.3}{0.9} & \pmerror{85.1}{1.0} && \pmerror{99.0}{0.0} & \pmerror{26.1}{1.0} & \pmerror{32.9}{1.7} \\
        & macaroni2 & \pmerror{76.8}{3.7} & \pmerror{81.5}{2.5} & \pmerror{72.1}{2.5} && \pmerror{98.8}{0.2} & \pmerror{15.2}{0.6} & \pmerror{26.3}{0.7} \\
        & pcb1 & \pmerror{91.6}{2.5} & \pmerror{90.6}{2.0} & \pmerror{84.9}{3.6} && \pmerror{98.6}{0.1} & \pmerror{65.2}{5.8} & \pmerror{64.3}{4.7} \\
        & pcb2 & \pmerror{84.9}{2.9} & \pmerror{87.2}{2.3} & \pmerror{78.2}{2.7} && \pmerror{95.3}{0.2} & \pmerror{20.9}{0.3} & \pmerror{30.8}{0.3} \\
        & pcb3 & \pmerror{83.9}{1.9} & \pmerror{85.4}{2.1} & \pmerror{78.4}{0.7} && \pmerror{92.1}{0.0} & \pmerror{33.3}{0.9} & \pmerror{39.0}{0.7} \\
        & pcb4 & \pmerror{97.8}{0.9} & \pmerror{97.6}{0.7} & \pmerror{93.4}{1.9} && \pmerror{96.4}{0.2} & \pmerror{38.3}{3.4} & \pmerror{41.8}{3.0} \\
        & pipe\_fryum & \pmerror{99.6}{0.1} & \pmerror{99.7}{0.0} & \pmerror{98.0}{0.4} && \pmerror{99.2}{0.1} & \pmerror{61.8}{0.3} & \pmerror{64.5}{0.5} \\
       \rowcolor[HTML]{EFEFEF}  & mean & \pmerror{92.2}{0.8} & \pmerror{93.6}{0.6} & \pmerror{88.0}{0.7} && \pmerror{97.1}{0.0} & \pmerror{40.7}{0.6} & \pmerror{46.1}{0.4} \\
    \midrule
     \multirow{13}{*}{\textbf{4-shot}}
        & candle & \pmerror{96.0}{0.1} & \pmerror{95.8}{0.2} & \pmerror{90.3}{0.3} && \pmerror{98.9}{0.0} & \pmerror{24.0}{0.6} & \pmerror{37.8}{0.4} \\
        & capsules & \pmerror{95.2}{0.5} & \pmerror{97.0}{0.2} & \pmerror{92.5}{0.9} && \pmerror{97.7}{0.2} & \pmerror{34.0}{1.0} & \pmerror{39.7}{0.5} \\
        & cashew & \pmerror{95.9}{0.1} & \pmerror{98.2}{0.0} & \pmerror{93.6}{0.2} && \pmerror{93.6}{0.5} & \pmerror{46.4}{1.3} & \pmerror{54.3}{1.0} \\
        & chewinggum & \pmerror{98.4}{0.2} & \pmerror{99.3}{0.1} & \pmerror{96.5}{0.4} && \pmerror{99.6}{0.0} & \pmerror{81.8}{0.6} & \pmerror{76.6}{0.4} \\
        & fryum & \pmerror{96.9}{0.3} & \pmerror{98.7}{0.1} & \pmerror{94.8}{0.0} && \pmerror{96.9}{0.1} & \pmerror{42.4}{1.0} & \pmerror{46.3}{1.0} \\
        & macaroni1 & \pmerror{93.0}{0.7} & \pmerror{94.4}{0.6} & \pmerror{86.5}{0.7} && \pmerror{99.0}{0.0} & \pmerror{27.4}{1.9} & \pmerror{33.7}{1.3} \\
        & macaroni2 & \pmerror{79.6}{2.3} & \pmerror{83.9}{1.5} & \pmerror{72.6}{2.3} && \pmerror{99.1}{0.1} & \pmerror{16.3}{0.4} & \pmerror{27.4}{0.1} \\
        & pcb1 & \pmerror{92.0}{2.4} & \pmerror{91.0}{1.8} & \pmerror{84.9}{2.5} && \pmerror{98.6}{0.1} & \pmerror{67.5}{4.7} & \pmerror{66.2}{3.8} \\
        & pcb2 & \pmerror{86.5}{1.5} & \pmerror{88.3}{1.2} & \pmerror{79.0}{2.5} && \pmerror{95.6}{0.0} & \pmerror{23.0}{0.2} & \pmerror{32.7}{0.2} \\
        & pcb3 & \pmerror{84.8}{1.2} & \pmerror{86.6}{0.7} & \pmerror{78.2}{1.5} && \pmerror{92.3}{0.0} & \pmerror{36.3}{0.6} & \pmerror{42.7}{0.3} \\
        & pcb4 & \pmerror{98.8}{0.3} & \pmerror{98.4}{0.4} & \pmerror{95.5}{0.6} && \pmerror{96.8}{0.1} & \pmerror{40.2}{3.2} & \pmerror{43.4}{3.0} \\
        & pipe\_fryum & \pmerror{99.7}{0.0} & \pmerror{99.7}{0.0} & \pmerror{98.2}{0.2} && \pmerror{99.3}{0.0} & \pmerror{62.6}{0.4} & \pmerror{65.3}{0.1} \\
      \rowcolor[HTML]{EFEFEF}    & mean & \pmerror{93.1}{0.2} & \pmerror{94.3}{0.2} & \pmerror{88.5}{0.2} && \pmerror{97.3}{0.0} & \pmerror{41.8}{0.6} & \pmerror{47.2}{0.5} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cc  ccc  c ccc}
    \toprule
    \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{3}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-9}\\
      & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}	\\
    \midrule
     \multirow{11}{*}{\textbf{0-shot}}
        & bagel & 93.4 & 98.4 & 92.7 && 99.6 & 73.1 & 67.2 \\
        & cable\_gland & 73.6 & 92.4 & 90.2 && 98.2 & 30.1 & 33.6 \\
        & carrot & 78.7 & 94.7 & 91.3 && 98.1 & 24.5 & 31.4 \\
        & cookie & 72.7 & 92.0 & 88.0 && 96.3 & 42.9 & 44.2 \\
        & tire & 78.9 & 93.7 & 87.4 && 97.9 & 29.7 & 36.7 \\
        & rope & 76.8 & 90.2 & 81.5 && 96.9 & 27.2 & 29.8 \\
        & foam & 81.2 & 95.0 & 89.9 && 89.9 & 23.7 & 32.4 \\
        & dowel & 74.0 & 91.1 & 90.1 && 96.6 & 5.8 & 11.9 \\
        & peach & 86.5 & 96.4 & 91.9 && 99.1 & 27.5 & 37.4 \\
        & potato & 70.8 & 90.0 & 89.8 && 99.4 & 29.9 & 36.8 \\
         \rowcolor[HTML]{EFEFEF} & mean & 78.6 & 93.4 & 89.3 && 97.2 & 31.4 & 36.1 \\
    \midrule
     \multirow{11}{*}{\textbf{1-shot}}
        & bagel & \pmerror{95.9}{1.0} & \pmerror{99.0}{0.2} & \pmerror{95.0}{1.2} && \pmerror{99.6}{0.0} & \pmerror{77.0}{0.4} & \pmerror{71.2}{0.2} \\
        & carrot & \pmerror{85.3}{2.1} & \pmerror{96.5}{0.6} & \pmerror{92.1}{0.8} && \pmerror{99.2}{0.0} & \pmerror{40.2}{1.1} & \pmerror{44.3}{0.7} \\
        & dowel & \pmerror{68.6}{5.6} & \pmerror{89.6}{2.5} & \pmerror{89.7}{0.7} && \pmerror{97.1}{0.1} & \pmerror{9.7}{0.5} & \pmerror{14.3}{0.4} \\
        & potato & \pmerror{76.4}{2.1} & \pmerror{92.1}{0.3} & \pmerror{90.4}{0.4} && \pmerror{99.5}{0.1} & \pmerror{41.5}{5.0} & \pmerror{46.4}{3.7} \\
        & rope & \pmerror{95.3}{3.1} & \pmerror{98.0}{1.3} & \pmerror{93.4}{2.8} && \pmerror{98.0}{0.4} & \pmerror{40.6}{1.2} & \pmerror{46.0}{0.5} \\
        & cable\_gland & \pmerror{70.5}{4.2} & \pmerror{91.5}{1.6} & \pmerror{90.2}{0.4} && \pmerror{97.7}{0.1} & \pmerror{22.0}{4.3} & \pmerror{28.0}{5.9} \\
        & cookie & \pmerror{74.7}{0.4} & \pmerror{92.2}{0.3} & \pmerror{88.3}{0.2} && \pmerror{97.5}{0.2} & \pmerror{53.0}{3.8} & \pmerror{51.7}{3.6} \\
        & foam & \pmerror{79.7}{1.8} & \pmerror{94.5}{0.6} &\pmerror{90.2}{0.9} && \pmerror{89.6}{0.4} & \pmerror{32.7}{0.4} & \pmerror{42.8}{0.2} \\
        & peach & \pmerror{88.4}{2.1} & \pmerror{97.0}{0.5} & \pmerror{91.8}{0.6} && \pmerror{99.3}{0.0} & \pmerror{48.8}{1.8} & \pmerror{48.7}{2.0} \\
        & tire & \pmerror{82.0}{2.0} & \pmerror{94.4}{0.6} & \pmerror{88.8}{0.8} && \pmerror{98.8}{0.0} & \pmerror{41.3}{1.2} & \pmerror{44.3}{1.1} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{81.7}{1.5} & \pmerror{94.5}{0.5} & \pmerror{91.0}{0.3} && \pmerror{97.7}{0.0} & \pmerror{40.7}{0.6} & \pmerror{43.7}{0.7} \\
    \midrule
     \multirow{11}{*}{\textbf{2-shot}}
        & bagel & \pmerror{96.9}{0.7} & \pmerror{99.3}{0.2} & \pmerror{95.7}{1.0} && \pmerror{99.7}{0.0} & \pmerror{76.8}{0.7} & \pmerror{71.3}{0.5} \\
        & carrot & \pmerror{86.8}{1.4} & \pmerror{97.1}{0.3} & \pmerror{92.3}{0.7} && \pmerror{99.1}{0.0} & \pmerror{41.0}{2.0} & \pmerror{45.0}{1.5} \\
        & dowel & \pmerror{69.6}{6.2} & \pmerror{89.9}{2.8} & \pmerror{89.4}{0.4} && \pmerror{97.3}{0.4} & \pmerror{10.4}{2.3} & \pmerror{15.0}{2.9} \\
        & potato & \pmerror{77.0}{0.5} & \pmerror{92.0}{0.2} & \pmerror{90.3}{0.2} && \pmerror{99.6}{0.0} & \pmerror{43.3}{2.1} & \pmerror{48.3}{0.6} \\
        & rope & \pmerror{96.0}{2.5} & \pmerror{98.3}{1.0} & \pmerror{93.6}{2.0} && \pmerror{98.1}{0.2} & \pmerror{41.3}{0.8} & \pmerror{47.0}{0.4} \\
        & cable\_gland & \pmerror{71.3}{3.9} & \pmerror{91.6}{1.5} & \pmerror{90.3}{0.5} && \pmerror{97.8}{0.2} & \pmerror{25.6}{1.8} & \pmerror{32.2}{3.1} \\
        & cookie & \pmerror{77.5}{0.8} & \pmerror{93.3}{0.2} & \pmerror{88.5}{0.3} && \pmerror{97.7}{0.1} & \pmerror{56.8}{0.7} & \pmerror{55.6}{0.4} \\
        & foam & \pmerror{80.6}{1.6} & \pmerror{94.7}{0.5} & \pmerror{91.0}{0.5} && \pmerror{90.1}{0.3} & \pmerror{33.2}{0.3} & \pmerror{42.9}{0.0} \\
        & peach & \pmerror{90.1}{1.2} & \pmerror{97.5}{0.3} & \pmerror{92.2}{0.4} && \pmerror{99.4}{0.1} & \pmerror{52.4}{6.1} & \pmerror{51.3}{4.8} \\
        & tire & \pmerror{83.3}{2.4} & \pmerror{94.9}{0.8} & \pmerror{89.2}{0.8} && \pmerror{98.9}{0.0} & \pmerror{42.7}{1.0} & \pmerror{45.6}{0.8} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{82.9}{1.1} & \pmerror{94.8}{0.4} & \pmerror{91.2}{0.2} && \pmerror{97.8}{0.0} & \pmerror{42.3}{1.1} & \pmerror{45.4}{1.1} \\
    \midrule
    \multirow{11}{*}{\textbf{4-shot}}
        & bagel & \pmerror{96.9}{0.2} & \pmerror{99.3}{0.0} & \pmerror{95.9}{0.5} && \pmerror{99.7}{0.0} & \pmerror{77.2}{1.4} & \pmerror{71.5}{1.1} \\
        & carrot & \pmerror{88.3}{0.3} & \pmerror{97.4}{0.2} & \pmerror{92.7}{0.3} && \pmerror{99.0}{0.0} & \pmerror{43.4}{0.1} & \pmerror{47.9}{0.5} \\
        & dowel & \pmerror{73.9}{3.6} & \pmerror{91.0}{0.8} & \pmerror{90.3}{0.9} && \pmerror{98.0}{0.2} & \pmerror{15.4}{3.4} & \pmerror{21.1}{3.4} \\
        & potato & \pmerror{78.8}{1.2} & \pmerror{92.9}{0.6} & \pmerror{90.2}{0.6} && \pmerror{99.6}{0.0} & \pmerror{44.7}{1.9} & \pmerror{49.3}{0.8} \\
        & rope & \pmerror{96.0}{0.7} & \pmerror{98.3}{0.3} & \pmerror{92.5}{0.9} && \pmerror{98.1}{0.1} & \pmerror{41.2}{1.0} & \pmerror{47.2}{0.8} \\
        & cable\_gland & \pmerror{75.6}{1.1} & \pmerror{93.2}{0.4} & \pmerror{90.7}{0.6} && \pmerror{98.4}{0.2} & \pmerror{33.2}{2.4} & \pmerror{38.5}{1.3} \\
        & cookie & \pmerror{79.2}{1.6} & \pmerror{93.8}{0.4} & \pmerror{89.0}{0.8} && \pmerror{97.8}{0.0} & \pmerror{57.9}{0.5} & \pmerror{56.8}{0.7} \\
        & foam & \pmerror{80.0}{1.7} & \pmerror{94.6}{0.5} & \pmerror{91.0}{0.7} && \pmerror{90.5}{0.2} & \pmerror{33.4}{0.1} & \pmerror{43.0}{0.2} \\
        & peach & \pmerror{90.0}{0.9} & \pmerror{97.5}{0.2} & \pmerror{92.2}{0.6} && \pmerror{99.4}{0.0} & \pmerror{54.7}{4.9} & \pmerror{53.2}{3.2} \\
        & tire & \pmerror{83.4}{1.3} & \pmerror{95.2}{0.4} & \pmerror{88.4}{0.5} && \pmerror{98.9}{0.0} & \pmerror{44.1}{1.1} & \pmerror{46.8}{0.8} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{84.2}{0.6} & \pmerror{95.3}{0.2} & \pmerror{91.3}{0.3} && \pmerror{98.0}{0.0} & \pmerror{44.5}{0.3} & \pmerror{47.6}{0.2} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cc  ccc  c ccc}
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{3}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-9}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}	\\
    \midrule
    \multirow{13}{*}{\textbf{0-shot}}
        & Woven\_001 & 100.0 & 99.8 & 100.0 && 99.8 & 78.2 & 71.7 \\
        & Woven\_127 & 94.8 & 95.4 & 88.4 && 94.5 & 54.0 & 54.6 \\
        & Woven\_104 & 98.9 & 99.7 & 98.1 && 95.2 & 67.6 & 64.8 \\
        & Stratified\_154 & 98.1 & 99.5 & 96.4 && 99.6 & 77.6 & 68.9 \\
        & Blotchy\_099 & 98.3 & 99.4 & 99.4 && 99.5 & 79.7 & 69.4 \\
        & Woven\_068 & 97.0 & 98.3 & 93.0 && 98.7 & 55.8 & 53.4 \\
        & Woven\_125 & 100.0 & 99.9 & 100.0 && 99.5 & 73.9 & 66.4 \\
        & Marbled\_078 & 99.1 & 99.7 & 98.1 && 99.2 & 75.4 & 67.5 \\
        & Perforated\_037 & 93.7 & 98.4 & 93.9 && 93.5 & 62.3 & 61.7 \\
        & Mesh\_114 & 85.6 & 94.2 & 84.7 && 93.7 & 58.0 & 58.1 \\
        & Fibrous\_183 & 98.8 & 99.6 & 97.5 && 99.1 & 68.8 & 60.7 \\
        & Matted\_069 & 87.3 & 96.7 & 91.2 && 99.5 & 73.6 & 65.8 \\
         \rowcolor[HTML]{EFEFEF} & mean & 96.0 & 98.4 & 95.1 && 97.7 & 68.7 & 63.6 \\
    \midrule
    \multirow{13}{*}{\textbf{1-shot}}
        & Woven\_001 & \pmerror{100.0}{0.0} & \pmerror{99.8}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.6}{0.1} & \pmerror{78.9}{0.5} & \pmerror{74.1}{0.2} \\
        & Woven\_127 & \pmerror{97.4}{1.0} & \pmerror{98.2}{0.6} & \pmerror{95.6}{1.3} && \pmerror{93.2}{0.5} & \pmerror{57.6}{1.9} & \pmerror{59.8}{1.9} \\
        & Woven\_104 & \pmerror{98.2}{0.4} & \pmerror{99.6}{0.1} & \pmerror{97.1}{0.3} && \pmerror{94.8}{0.6} & \pmerror{67.6}{0.8} & \pmerror{66.1}{0.5} \\
        & Stratified\_154 & \pmerror{99.4}{0.4} & \pmerror{99.8}{0.1} & \pmerror{98.1}{0.9} && \pmerror{99.7}{0.0} & \pmerror{84.3}{0.8} & \pmerror{74.6}{1.2} \\
        & Blotchy\_099 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{99.8}{0.3} && \pmerror{99.9}{0.0} & \pmerror{92.1}{0.1} & \pmerror{85.8}{0.0} \\
        & Woven\_068 & \pmerror{96.5}{1.0} & \pmerror{98.2}{0.6} & \pmerror{93.9}{2.5} && \pmerror{96.8}{0.3} & \pmerror{64.8}{2.9} & \pmerror{60.4}{2.7} \\
        & Woven\_125 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.7}{0.0} & \pmerror{84.6}{0.1} & \pmerror{76.8}{0.0} \\
        & Marbled\_078 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.6}{0.0} & \pmerror{87.1}{0.5} & \pmerror{80.4}{0.6} \\
        & Perforated\_037 & \pmerror{95.1}{1.0} & \pmerror{98.8}{0.2} & \pmerror{94.1}{1.2} && \pmerror{93.0}{0.5} & \pmerror{67.4}{0.9} & \pmerror{65.1}{0.5} \\
        & Mesh\_114 & \pmerror{90.0}{0.4} & \pmerror{96.2}{0.2} & \pmerror{89.4}{0.3} && \pmerror{92.8}{0.1} & \pmerror{58.8}{0.5} & \pmerror{59.5}{0.5} \\
        & Fibrous\_183 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.6}{0.0} & \pmerror{90.6}{0.2} & \pmerror{84.1}{0.2} \\
        & Matted\_069 & \pmerror{99.4}{0.1} & \pmerror{99.8}{0.0} & \pmerror{98.3}{0.8} && \pmerror{99.5}{0.1} & \pmerror{88.9}{0.4} & \pmerror{82.6}{0.1} \\
       \rowcolor[HTML]{EFEFEF} & mean & \pmerror{98.0}{0.0} & \pmerror{99.1}{0.0} & \pmerror{97.2}{0.1} && \pmerror{97.4}{0.0} & \pmerror{76.9}{0.1} & \pmerror{72.4}{0.2} \\
    \midrule
    \multirow{13}{*}{\textbf{2-shot}}
        & Woven\_001 & \pmerror{100.0}{0.0} & \pmerror{99.8}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.6}{0.0} & \pmerror{79.1}{0.8} & \pmerror{74.0}{0.5} \\
        & Woven\_127 & \pmerror{97.8}{0.4} & \pmerror{98.3}{0.3} & \pmerror{96.6}{0.3} && \pmerror{94.1}{0.7} & \pmerror{61.7}{1.5} & \pmerror{63.4}{1.1} \\
        & Woven\_104 & \pmerror{99.0}{0.2} & \pmerror{99.7}{0.0} & \pmerror{98.3}{0.6} && \pmerror{95.7}{0.4} & \pmerror{69.8}{0.5} & \pmerror{66.9}{0.4} \\
        & Stratified\_154 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.7}{0.0} & \pmerror{83.6}{0.3} & \pmerror{74.1}{0.2} \\
        & Blotchy\_099 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{99.8}{0.3} && \pmerror{99.9}{0.0} & \pmerror{92.1}{0.0} & \pmerror{85.8}{0.0} \\
        & Woven\_068 & \pmerror{96.9}{0.5} & \pmerror{98.4}{0.2} & \pmerror{94.6}{1.2} && \pmerror{96.8}{0.4} & \pmerror{65.4}{3.0} & \pmerror{61.2}{2.9} \\
        & Woven\_125 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.7}{0.0} & \pmerror{84.4}{0.1} & \pmerror{76.7}{0.2} \\
        & Marbled\_078 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.6}{0.0} & \pmerror{87.2}{0.5} & \pmerror{80.6}{0.4} \\
        & Perforated\_037 & \pmerror{96.1}{0.4} & \pmerror{99.0}{0.1} & \pmerror{95.2}{0.3} && \pmerror{92.9}{0.1} & \pmerror{66.9}{0.7} & \pmerror{64.7}{0.1} \\
        & Mesh\_114 & \pmerror{90.1}{0.6} & \pmerror{96.2}{0.2} & \pmerror{88.4}{0.4} && \pmerror{93.3}{0.5} & \pmerror{58.3}{0.6} & \pmerror{59.0}{0.4} \\
        & Fibrous\_183 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{99.8}{0.3} && \pmerror{99.6}{0.0} & \pmerror{91.1}{0.4} & \pmerror{84.5}{0.4} \\
        & Matted\_069 & \pmerror{99.7}{0.0} & \pmerror{99.8}{0.0} & \pmerror{99.2}{0.3} && \pmerror{99.6}{0.1} & \pmerror{89.5}{0.3} & \pmerror{82.9}{0.1} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{98.3}{0.0} & \pmerror{99.2}{0.0} & \pmerror{97.7}{0.1} && \pmerror{97.6}{0.0} & \pmerror{77.4}{0.2} & \pmerror{72.8}{0.3} \\
    \midrule
    \multirow{13}{*}{\textbf{4-shot}}
        & Woven\_001 & \pmerror{100.0}{0.0} & \pmerror{99.8}{0.0} & \pmerror{99.8}{0.3} && \pmerror{99.7}{0.0} & \pmerror{80.0}{1.5} & \pmerror{74.6}{1.2} \\
        & Woven\_127 & \pmerror{98.4}{0.2} & \pmerror{98.7}{0.2} & \pmerror{96.8}{0.5} && \pmerror{94.7}{1.2} & \pmerror{62.6}{2.5} & \pmerror{63.8}{1.7} \\
        & Woven\_104 & \pmerror{99.1}{0.0} & \pmerror{99.7}{0.0} & \pmerror{97.7}{0.3} && \pmerror{95.9}{0.1} & \pmerror{70.1}{0.2} & \pmerror{67.0}{0.3} \\
        & Stratified\_154 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.7}{0.0} & \pmerror{84.4}{1.0} & \pmerror{75.7}{1.1} \\
        & Blotchy\_099 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.9}{0.0} & \pmerror{92.1}{0.0} & \pmerror{85.7}{0.0} \\
        & Woven\_068 & \pmerror{96.9}{0.5} & \pmerror{98.4}{0.3} & \pmerror{95.5}{1.6} && \pmerror{97.7}{0.4} & \pmerror{68.5}{3.2} & \pmerror{64.4}{2.7} \\
        & Woven\_125 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.7}{0.0} & \pmerror{84.9}{0.2} & \pmerror{77.4}{0.3} \\
        & Marbled\_078 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.6}{0.0} & \pmerror{87.2}{0.3} & \pmerror{80.5}{0.3} \\
        & Perforated\_037 & \pmerror{96.5}{0.2} & \pmerror{99.1}{0.0} & \pmerror{95.3}{0.3} && \pmerror{93.5}{0.1} & \pmerror{68.3}{0.3} & \pmerror{65.4}{0.3} \\
        & Mesh\_114 & \pmerror{90.8}{1.3} & \pmerror{96.5}{0.4} & \pmerror{89.1}{0.2} && \pmerror{94.2}{0.3} & \pmerror{59.4}{0.8} & \pmerror{60.0}{0.5} \\
        & Fibrous\_183 & \pmerror{100.0}{0.0} & \pmerror{99.9}{0.0} & \pmerror{100.0}{0.0} && \pmerror{99.7}{0.0} & \pmerror{91.4}{0.2} & \pmerror{84.8}{0.2} \\
        & Matted\_069 & \pmerror{99.9}{0.1} & \pmerror{99.9}{0.0} & \pmerror{99.8}{0.3} && \pmerror{99.7}{0.0} & \pmerror{89.8}{0.2} & \pmerror{82.9}{0.2} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{98.5}{0.1} & \pmerror{99.3}{0.0} & \pmerror{97.8}{0.1} && \pmerror{97.8}{0.1} & \pmerror{78.2}{0.2} & \pmerror{73.5}{0.1} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cc  ccc  c ccc}
    \toprule
    \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{3}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-9}\\
      & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}	\\
    \midrule
     \multirow{7}{*}{\textbf{0-shot}}
        & bracket\_black &   65.8    &  73.1  &   77.9    &&   96.4    &  15.8  &   26.4 \\
        & bracket\_brown &   56.3    &  72.1  &   80.3    &&   92.6    &  2.9   &    6.7 \\
        & bracket\_white &   61.4    &  54.7  &   71.4    &&   99.5    &  4.0   &    9.1 \\
        &   connector   &   71.4    &  53.3  &   61.9    &&   96.1    &  14.4  &   20.5 \\
        &  metal\_plate  &   88.6    &  94.8  &   91.8    &&   93.3    &  60.4  &   61.5 \\
        &     tubes     &   97.8    &  98.9  &   94.8    &&   97.8    &  54.6  &   55.1 \\
         \rowcolor[HTML]{EFEFEF}  &mean      &   73.6    &  74.5  &   79.7    &&   95.9    &  25.3  &   29.9 \\
    \midrule
     \multirow{7}{*}{\textbf{1-shot}}
        & bracket\_black &   \pmerror{76.7}{5.1}    & \pmerror{79.9}{6.9}  & \pmerror{81.5}{2.8}    &&   \pmerror{97.7}{0.3}    & \pmerror{8.6}{2.2}  & \pmerror{19.5}{3.5} \\
        & bracket\_brown &   \pmerror{63.0}{5.1}    & \pmerror{74.3}{5.3}  & \pmerror{80.3}{0.0}    &&   \pmerror{93.0}{0.4}    & \pmerror{3.2}{0.2}   & \pmerror{6.6}{0.3} \\
        & bracket\_white &   \pmerror{82.6}{5.7}    & \pmerror{78.7}{9.8}  & \pmerror{82.8}{0.8}    &&   \pmerror{99.4}{0.3}    & \pmerror{9.7}{5.0}   & \pmerror{17.4}{6.7} \\
        & connector &   \pmerror{83.5}{7.6}    & \pmerror{67.2}{13.0}  & \pmerror{71.9}{5.6}    &&   \pmerror{96.7}{0.3}    & \pmerror{19.8}{9.5}   & \pmerror{24.5}{6.9} \\
        & metal\_plate &   \pmerror{100.0}{0.0}    & \pmerror{99.8}{0.0}  & \pmerror{99.8}{0.3}    &&   \pmerror{98.9}{0.4}    & \pmerror{93.1}{2.8}   & \pmerror{85.7}{2.9} \\
        & tubes &   \pmerror{96.9}{1.4}    & \pmerror{98.6}{0.7}  & \pmerror{95.4}{2.3}    &&   \pmerror{98.8}{0.1}    & \pmerror{66.5}{2.0}   & \pmerror{64.8}{2.0} \\
         \rowcolor[HTML]{EFEFEF} & mean &   \pmerror{83.8}{2.2}    & \pmerror{83.1}{3.7}  & \pmerror{85.3}{1.3}    &&   \pmerror{97.4}{0.2}    & \pmerror{33.5}{2.5}   & \pmerror{36.4}{2.4} \\
    \midrule
     \multirow{7}{*}{\textbf{2-shot}}
        & bracket\_black &   \pmerror{76.0}{4.0}    & \pmerror{79.4}{6.8}  & \pmerror{80.0}{0.8}    &&   \pmerror{97.7}{0.3}    & \pmerror{10.8}{4.1}  & \pmerror{21.8}{6.0} \\
        & bracket\_brown &   \pmerror{63.0}{2.8}    & \pmerror{73.9}{3.7}  & \pmerror{80.1}{0.3}    &&   \pmerror{93.7}{0.2}    & \pmerror{3.7}{0.1}   & \pmerror{7.0}{0.3} \\
        & bracket\_white &   \pmerror{79.4}{3.9}    & \pmerror{76.2}{8.3}  & \pmerror{78.6}{2.6}    &&   \pmerror{99.4}{0.3}    & \pmerror{8.7}{4.3}   & \pmerror{17.9}{7.5} \\
        & connector &   \pmerror{89.8}{3.2}    & \pmerror{79.4}{6.3}  & \pmerror{79.0}{1.9}    &&   \pmerror{97.0}{0.2}    & \pmerror{22.6}{7.5}   & \pmerror{27.8}{4.2} \\
        & metal\_plate &   \pmerror{100.0}{0.0}    & \pmerror{99.8}{0.0}  & \pmerror{100.0}{0.0}    &&   \pmerror{99.2}{0.1}    & \pmerror{95.1}{0.6}   & \pmerror{87.6}{0.8} \\
        & tubes &   \pmerror{98.2}{0.7}    & \pmerror{99.1}{0.3}  & \pmerror{96.6}{0.9}    &&   \pmerror{98.9}{0.3}    & \pmerror{69.0}{3.1}   & \pmerror{66.8}{2.9} \\
         \rowcolor[HTML]{EFEFEF} & mean &   \pmerror{84.4}{0.7}    & \pmerror{84.7}{2.1}  & \pmerror{85.7}{0.7}    &&   \pmerror{97.7}{0.0}    & \pmerror{35.0}{0.7}   & \pmerror{38.2}{0.2} \\
    \midrule
     \multirow{7}{*}{\textbf{4-shot}}
        & bracket\_black &   \pmerror{80.7}{2.6}    & \pmerror{85.4}{3.3}  & \pmerror{81.5}{0.5}    &&   \pmerror{98.1}{0.0}    & \pmerror{15.1}{1.7}  & \pmerror{27.2}{2.5} \\
        & bracket\_brown &   \pmerror{66.1}{2.9}    & \pmerror{76.3}{3.8}  & \pmerror{81.2}{0.3}    &&   \pmerror{94.4}{0.2}    & \pmerror{4.5}{0.3}   & \pmerror{8.5}{0.5} \\
        & bracket\_white &   \pmerror{83.3}{4.8}    & \pmerror{79.6}{8.9}  & \pmerror{82.6}{1.0}    &&   \pmerror{99.5}{0.3}    & \pmerror{9.2}{4.3}   & \pmerror{19.1}{7.1} \\
        & connector &   \pmerror{93.0}{0.9}    & \pmerror{86.4}{3.0}  & \pmerror{85.3}{1.0}    &&   \pmerror{97.4}{0.2}    & \pmerror{29.7}{4.5}   & \pmerror{32.8}{2.5} \\
        & metal\_plate &   \pmerror{100.0}{0.0}    & \pmerror{99.8}{0.0}  & \pmerror{100.0}{0.0}    &&   \pmerror{99.3}{0.0}    & \pmerror{95.9}{0.4}   & \pmerror{89.0}{0.6} \\
        & tubes &   \pmerror{97.7}{0.8}    & \pmerror{99.0}{0.3}  & \pmerror{96.0}{1.3}    &&   \pmerror{98.9}{0.1}    & \pmerror{70.2}{1.8}   & \pmerror{67.7}{2.2} \\
         \rowcolor[HTML]{EFEFEF}  & mean &   \pmerror{86.8}{1.1}    & \pmerror{87.7}{2.4}  & \pmerror{87.8}{0.0}    &&   \pmerror{97.9}{0.1}    & \pmerror{37.4}{1.1}   & \pmerror{40.7}{1.1} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{*{5}{>{\centering\arraybackslash}p{0.15\linewidth}}}
        \scriptsize{Query} &\scriptsize{GT Mask} &\scriptsize{0-shot}  &\scriptsize{1-shot} &\scriptsize{4-shot}  \\
        \end{tabular}
\begin{tabular}{*{5}{>{\centering\arraybackslash}p{0.15\linewidth}}}
        \scriptsize{Query} &\scriptsize{GT Mask} &\scriptsize{0-shot}  &\scriptsize{1-shot} &\scriptsize{4-shot}  \\
        \end{tabular}
\begin{tabular}{*{5}{>{\centering\arraybackslash}p{0.15\linewidth}}}
        \scriptsize{Query} &\scriptsize{GT Mask} &\scriptsize{0-shot}  &\scriptsize{1-shot} &\scriptsize{4-shot}  \\
        \end{tabular}
\begin{tabular}{*{5}{>{\centering\arraybackslash}p{0.15\linewidth}}}
        \scriptsize{Query} &\scriptsize{GT Mask} &\scriptsize{0-shot}  &\scriptsize{1-shot} &\scriptsize{4-shot}  \\
        \end{tabular}
\begin{tabular}{cc  ccc  c ccc}
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{3}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-9}\\
      & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}	\\
    \midrule
    \multirow{30}{*}{\textbf{0-shot}}
        & audiojack & 63.5 & 48.2 & 53.4 && 94.9 & 11.3 & 20.9 \\
        & bottle\_cap & 66.2 & 63.1 & 61.2 && 98.0 & 26.6 & 36.8 \\
        & button\_battery & 70.6 & 78.0 & 73.4 && 98.2 & 50.8 & 54.2 \\
        & end\_cap & 66.1 & 70.9 & 74.0 && 95.2 & 10.0 & 18.2 \\
        & eraser & 86.4 & 85.8 & 75.9 && 99.4 & 37.2 & 45.6 \\
        & fire\_hood & 80.0 & 70.6 & 64.8 && 99.0 & 37.1 & 42.8 \\
        & mint & 66.4 & 65.7 & 65.0 && 93.6 & 26.2 & 38.6 \\
        & mounts & 79.9 & 66.7 & 67.5 && 97.9 & 39.0 & 46.3 \\
        & pcb & 61.9 & 73.0 & 75.5 && 94.4 & 7.4 & 13.5 \\
        & phone\_battery & 82.1 & 81.1 & 70.7 && 76.1 & 23.3 & 34.5 \\
        & plastic\_nut & 68.4 & 55.5 & 54.7 && 96.1 & 33.3 & 43.4 \\
        & plastic\_plug & 69.5 & 57.6 & 60.5 && 96.3 & 23.0 & 33.4 \\
        & porcelain\_doll & 77.9 & 60.7 & 67.5 && 99.1 & 42.9 & 44.9 \\
        & regulator & 73.0 & 53.4 & 53.7 && 92.1 & 16.2 & 29.3 \\
        & rolled\_strip\_base & 87.1 & 93.5 & 85.7 && 98.6 & 35.2 & 40.8 \\
        & sim\_card\_set & 89.4 & 92.9 & 84.6 && 99.5 & 58.8 & 59.6 \\
        & switch & 67.8 & 72.8 & 70.5 && 84.6 & 11.8 & 18.9 \\
        & tape & 93.0 & 91.4 & 82.8 && 97.0 & 40.5 & 50.0 \\
        & terminalblock & 76.8 & 81.8 & 71.5 && 96.8 & 36.5 & 44.2 \\
        & toothbrush & 58.4 & 66.2 & 69.9 && 91.1 & 11.1 & 17.7 \\
        & toy & 63.3 & 71.4 & 73.5 && 81.9 & 9.6 & 17.8 \\
        & toy\_brick & 69.3 & 61.0 & 61.6 && 97.6 & 22.7 & 29.8 \\
        & transistor1 & 71.3 & 75.5 & 75.5 && 91.8 & 22.7 & 32.3 \\
        & u\_block & 77.2 & 64.9 & 62.8 && 98.6 & 33.9 & 43.1 \\
        & usb & 63.0 & 57.7 & 65.0 && 93.2 & 5.1 & 9.9 \\
        & usb\_adaptor & 72.8 & 62.2 & 63.6 && 97.1 & 15.3 & 25.3 \\
        & vcpill & 80.2 & 75.6 & 67.7 && 98.0 & 48.4 & 53.0 \\
        & wooden\_beads & 82.6 & 79.7 & 73.1 && 98.4 & 41.9 & 46.2 \\
        & woodstick & 75.6 & 55.9 & 56.2 && 97.5 & 46.6 & 52.2 \\
        & zipper & 86.1 & 90.5 & 86.2 && 95.5 & 22.3 & 26.2 \\
        \rowcolor[HTML]{EFEFEF}  & mean & 74.2 & 70.8 & 68.9 && 94.9 & 28.2 & 35.6 \\

    \midrule
    \multirow{30}{*}{\textbf{1-shot}}
        & audiojack & \pmerror{72.9}{0.7} & \pmerror{62.8}{1.7} & \pmerror{57.6}{1.2} && \pmerror{96.8}{0.0} & \pmerror{24.7}{4.3} & \pmerror{32.0}{4.7} \\
        & bottle\_cap & \pmerror{80.2}{0.5} & \pmerror{77.8}{0.6} & \pmerror{71.5}{0.3} && \pmerror{98.7}{0.0} & \pmerror{32.6}{0.2} & \pmerror{39.2}{0.0} \\
        & button\_battery & \pmerror{75.1}{0.6} & \pmerror{82.4}{0.4} & \pmerror{74.1}{0.2} && \pmerror{98.3}{0.0} & \pmerror{58.5}{1.0} & \pmerror{57.8}{0.7} \\
        & end\_cap & \pmerror{75.1}{2.2} & \pmerror{81.3}{1.6} & \pmerror{75.5}{0.7} && \pmerror{96.7}{0.2} & \pmerror{26.0}{1.5} & \pmerror{33.7}{1.4} \\
        & eraser & \pmerror{88.2}{1.1} & \pmerror{86.2}{1.2} & \pmerror{75.2}{1.6} && \pmerror{99.5}{0.0} & \pmerror{50.6}{0.1} & \pmerror{50.9}{0.1} \\
        & fire\_hood & \pmerror{87.0}{0.3} & \pmerror{79.0}{0.4} & \pmerror{74.1}{0.3} && \pmerror{99.2}{0.0} & \pmerror{33.3}{0.5} & \pmerror{41.6}{0.2} \\
        & mint & \pmerror{70.8}{0.4} & \pmerror{70.1}{0.1} & \pmerror{66.8}{0.3} && \pmerror{92.7}{0.1} & \pmerror{26.5}{0.4} & \pmerror{37.6}{0.3} \\
        & mounts & \pmerror{85.7}{0.4} & \pmerror{72.0}{0.7} & \pmerror{73.8}{0.6} && \pmerror{98.4}{0.0} & \pmerror{37.0}{0.4} & \pmerror{43.1}{0.6} \\
        & pcb & \pmerror{73.7}{1.5} & \pmerror{83.2}{0.9} & \pmerror{76.3}{0.4} && \pmerror{97.4}{0.1} & \pmerror{24.3}{1.1} & \pmerror{32.0}{1.3} \\
        & phone\_battery & \pmerror{88.2}{0.9} & \pmerror{88.0}{1.1} & \pmerror{78.7}{1.5} && \pmerror{99.2}{0.0} & \pmerror{59.5}{1.2} & \pmerror{62.9}{0.7} \\
        & plastic\_nut & \pmerror{79.0}{0.1} & \pmerror{72.7}{0.6} & \pmerror{64.0}{0.3} && \pmerror{97.6}{0.0} & \pmerror{41.9}{0.2} & \pmerror{44.9}{0.3} \\
        & plastic\_plug & \pmerror{82.0}{0.5} & \pmerror{78.2}{0.6} & \pmerror{68.2}{1.0} && \pmerror{97.2}{0.3} & \pmerror{26.9}{0.8} & \pmerror{37.7}{0.2} \\
        & porcelain\_doll & \pmerror{92.5}{0.3} & \pmerror{88.3}{0.7} & \pmerror{79.8}{0.5} && \pmerror{99.5}{0.0} & \pmerror{49.0}{0.5} & \pmerror{49.4}{0.3} \\
        & regulator & \pmerror{73.0}{0.8} & \pmerror{58.3}{1.0} & \pmerror{53.8}{1.1} && \pmerror{96.0}{0.2} & \pmerror{10.5}{1.2} & \pmerror{19.3}{1.3} \\
        & rolled\_strip\_base & \pmerror{90.5}{0.5} & \pmerror{95.0}{0.4} & \pmerror{88.0}{0.4} && \pmerror{99.4}{0.0} & \pmerror{34.1}{0.4} & \pmerror{42.9}{1.0} \\
        & sim\_card\_set & \pmerror{95.8}{0.2} & \pmerror{96.6}{0.1} & \pmerror{90.6}{0.3} && \pmerror{99.7}{0.0} & \pmerror{58.4}{0.6} & \pmerror{61.8}{0.1} \\
        & switch & \pmerror{83.4}{0.7} & \pmerror{86.9}{0.6} & \pmerror{76.4}{0.6} && \pmerror{93.8}{0.0} & \pmerror{34.1}{0.9} & \pmerror{43.2}{0.9} \\
        & tape & \pmerror{94.1}{0.3} & \pmerror{92.9}{0.3} & \pmerror{84.7}{0.6} && \pmerror{98.9}{0.0} & \pmerror{45.5}{0.2} & \pmerror{51.3}{0.1} \\
        & terminalblock & \pmerror{84.6}{0.7} & \pmerror{88.1}{0.6} & \pmerror{77.2}{0.5} && \pmerror{98.8}{0.0} & \pmerror{47.7}{0.4} & \pmerror{52.1}{0.6} \\
        & toothbrush & \pmerror{75.2}{1.0} & \pmerror{81.3}{0.9} & \pmerror{71.6}{0.2} && \pmerror{93.6}{0.3} & \pmerror{23.3}{1.3} & \pmerror{31.7}{1.3} \\
        & toy & \pmerror{69.4}{2.7} & \pmerror{76.2}{2.1} & \pmerror{75.4}{0.9} && \pmerror{84.1}{0.4} & \pmerror{12.7}{0.8} & \pmerror{19.6}{1.1} \\
        & toy\_brick & \pmerror{70.6}{0.5} & \pmerror{64.3}{1.2} & \pmerror{61.5}{0.3} && \pmerror{97.2}{0.1} & \pmerror{22.9}{3.0} & \pmerror{29.0}{2.7} \\
        & transistor1 & \pmerror{73.8}{1.3} & \pmerror{77.9}{2.2} & \pmerror{75.2}{0.4} && \pmerror{95.5}{0.0} & \pmerror{31.1}{3.9} & \pmerror{38.0}{3.8} \\
        & u\_block & \pmerror{83.8}{0.4} & \pmerror{78.5}{0.8} & \pmerror{68.2}{0.8} && \pmerror{99.0}{0.0} & \pmerror{49.7}{1.3} & \pmerror{55.9}{1.0} \\
        & usb & \pmerror{79.0}{0.5} & \pmerror{79.3}{0.6} & \pmerror{70.5}{0.7} && \pmerror{96.6}{0.1} & \pmerror{23.9}{0.6} & \pmerror{34.8}{0.5} \\
        & usb\_adaptor & \pmerror{83.4}{0.2} & \pmerror{78.9}{0.2} & \pmerror{70.5}{0.6} && \pmerror{98.8}{0.0} & \pmerror{31.3}{0.3} & \pmerror{36.4}{0.4} \\
        & vcpill & \pmerror{85.1}{0.4} & \pmerror{83.7}{0.8} & \pmerror{72.6}{1.0} && \pmerror{97.9}{0.0} & \pmerror{53.8}{1.2} & \pmerror{60.3}{1.2} \\
        & wooden\_beads & \pmerror{88.3}{0.3} & \pmerror{88.3}{0.2} & \pmerror{77.6}{0.3} && \pmerror{98.7}{0.0} & \pmerror{49.0}{0.4} & \pmerror{53.7}{0.3} \\
        & woodstick & \pmerror{79.7}{0.6} & \pmerror{65.7}{0.9} & \pmerror{59.7}{0.5} && \pmerror{97.7}{0.0} & \pmerror{53.4}{1.1} & \pmerror{55.0}{0.9} \\
        & zipper & \pmerror{95.0}{1.0} & \pmerror{96.9}{0.6} & \pmerror{90.8}{1.3} && \pmerror{97.4}{0.2} & \pmerror{26.4}{0.9} & \pmerror{27.0}{0.8} \\
        \rowcolor[HTML]{EFEFEF}  & mean & \pmerror{81.8}{0.3} & \pmerror{80.4}{0.2} & \pmerror{73.3}{0.2} && \pmerror{97.1}{0.0} & \pmerror{36.6}{0.1} & \pmerror{42.5}{0.1} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccc  ccc  c ccc}
    \toprule
   \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{3}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-9}\\
      & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}	\\
    \midrule
    \multirow{30}{*}{\textbf{2-shot}}
        & audiojack & \pmerror{74.7}{1.1} & \pmerror{66.2}{0.9} & \pmerror{58.5}{1.4} && \pmerror{96.9}{0.0} & \pmerror{29.4}{4.2} & \pmerror{36.8}{4.3} \\
        & bottle\_cap & \pmerror{80.5}{0.6} & \pmerror{77.8}{0.8} & \pmerror{71.9}{0.7} && \pmerror{98.8}{0.0} & \pmerror{32.7}{0.8} & \pmerror{39.2}{0.6} \\
        & button\_battery & \pmerror{76.3}{1.0} & \pmerror{83.6}{0.6} & \pmerror{74.4}{0.5} && \pmerror{98.5}{0.0} & \pmerror{61.3}{0.4} & \pmerror{60.1}{0.4} \\
        & end\_cap & \pmerror{77.3}{0.4} & \pmerror{83.0}{0.1} & \pmerror{76.3}{0.3} && \pmerror{97.0}{0.0} & \pmerror{27.3}{0.2} & \pmerror{34.5}{0.5} \\
        & eraser & \pmerror{88.9}{1.0} & \pmerror{87.1}{0.9} & \pmerror{76.2}{1.3} && \pmerror{99.5}{0.0} & \pmerror{49.9}{0.0} & \pmerror{50.5}{0.0} \\
        & fire\_hood & \pmerror{87.4}{0.3} & \pmerror{79.5}{0.3} & \pmerror{74.5}{0.7} && \pmerror{99.3}{0.0} & \pmerror{33.3}{0.4} & \pmerror{41.4}{0.2} \\
        & mint & \pmerror{71.9}{0.4} & \pmerror{71.5}{0.8} & \pmerror{67.4}{0.2} && \pmerror{93.2}{0.0} & \pmerror{27.4}{0.7} & \pmerror{38.0}{0.5} \\
        & mounts & \pmerror{86.5}{0.1} & \pmerror{72.5}{0.2} & \pmerror{74.5}{0.3} && \pmerror{98.5}{0.0} & \pmerror{37.1}{0.4} & \pmerror{43.3}{0.3} \\
        & pcb & \pmerror{76.1}{0.8} & \pmerror{85.0}{0.6} & \pmerror{76.8}{0.3} && \pmerror{97.8}{0.0} & \pmerror{28.2}{0.8} & \pmerror{35.5}{1.0} \\
        & phone\_battery & \pmerror{89.5}{0.1} & \pmerror{89.2}{0.0} & \pmerror{79.6}{0.1} && \pmerror{99.3}{0.0} & \pmerror{61.9}{0.4} & \pmerror{63.4}{0.1} \\
        & plastic\_nut & \pmerror{79.9}{0.1} & \pmerror{74.0}{0.3} & \pmerror{65.3}{0.2} && \pmerror{97.8}{0.0} & \pmerror{42.0}{0.1} & \pmerror{44.8}{0.2} \\
        & plastic\_plug & \pmerror{82.6}{0.3} & \pmerror{78.3}{0.4} & \pmerror{67.7}{0.5} && \pmerror{97.4}{0.1} & \pmerror{28.1}{0.1} & \pmerror{37.8}{0.2} \\
        & porcelain\_doll & \pmerror{92.9}{0.1} & \pmerror{89.0}{0.2} & \pmerror{80.6}{0.3} && \pmerror{99.6}{0.0} & \pmerror{49.2}{0.2} & \pmerror{49.2}{0.1} \\
        & regulator & \pmerror{74.1}{0.8} & \pmerror{60.6}{1.9} & \pmerror{55.7}{0.5} && \pmerror{96.7}{0.1} & \pmerror{15.7}{2.9} & \pmerror{25.2}{4.0} \\
        & rolled\_strip\_base & \pmerror{92.4}{1.1} & \pmerror{95.8}{0.8} & \pmerror{89.7}{0.8} && \pmerror{99.6}{0.0} & \pmerror{37.1}{2.5} & \pmerror{44.8}{2.6} \\
        & sim\_card\_set & \pmerror{96.2}{0.2} & \pmerror{96.9}{0.1} & \pmerror{90.8}{0.3} && \pmerror{99.7}{0.0} & \pmerror{58.3}{0.3} & \pmerror{61.6}{0.0} \\
        & switch & \pmerror{85.9}{0.6} & \pmerror{89.2}{0.6} & \pmerror{78.4}{0.9} && \pmerror{93.9}{0.0} & \pmerror{36.6}{0.4} & \pmerror{45.9}{0.2} \\
        & tape & \pmerror{94.5}{0.2} & \pmerror{93.4}{0.2} & \pmerror{85.8}{0.4} && \pmerror{99.0}{0.0} & \pmerror{46.0}{0.3} & \pmerror{51.2}{0.1} \\
        & terminalblock & \pmerror{86.4}{1.2} & \pmerror{89.4}{0.9} & \pmerror{78.6}{0.8} && \pmerror{98.9}{0.0} & \pmerror{49.2}{0.9} & \pmerror{53.1}{0.5} \\
        & toothbrush & \pmerror{76.2}{0.6} & \pmerror{82.1}{0.4} & \pmerror{72.0}{0.5} && \pmerror{93.6}{0.4} & \pmerror{23.5}{1.9} & \pmerror{32.3}{2.0} \\
        & toy & \pmerror{68.7}{3.7} & \pmerror{75.7}{2.8} & \pmerror{74.9}{1.4} && \pmerror{84.2}{0.2} & \pmerror{11.4}{1.0} & \pmerror{17.8}{1.1} \\
        & toy\_brick & \pmerror{71.4}{0.2} & \pmerror{65.3}{0.2} & \pmerror{61.7}{0.2} && \pmerror{97.4}{0.1} & \pmerror{23.6}{0.3} & \pmerror{30.1}{0.9} \\
        & transistor1 & \pmerror{74.6}{1.3} & \pmerror{78.9}{1.7} & \pmerror{75.2}{0.2} && \pmerror{95.4}{0.2} & \pmerror{32.1}{2.6} & \pmerror{38.7}{2.9} \\
        & u\_block & \pmerror{84.3}{0.3} & \pmerror{79.2}{0.4} & \pmerror{68.7}{0.4} && \pmerror{99.1}{0.0} & \pmerror{49.6}{0.6} & \pmerror{55.9}{0.5} \\
        & usb & \pmerror{81.4}{0.3} & \pmerror{82.1}{0.5} & \pmerror{72.7}{0.7} && \pmerror{96.9}{0.0} & \pmerror{26.3}{0.9} & \pmerror{37.1}{0.7} \\
        & usb\_adaptor & \pmerror{84.0}{0.1} & \pmerror{79.4}{0.1} & \pmerror{71.5}{0.4} && \pmerror{98.9}{0.0} & \pmerror{31.9}{0.2} & \pmerror{36.5}{0.3} \\
        & vcpill & \pmerror{88.0}{0.5} & \pmerror{86.2}{0.4} & \pmerror{74.9}{0.7} && \pmerror{98.0}{0.0} & \pmerror{54.3}{0.7} & \pmerror{60.6}{0.8} \\
        & wooden\_beads & \pmerror{88.8}{0.2} & \pmerror{88.7}{0.2} & \pmerror{78.4}{0.3} && \pmerror{98.7}{0.0} & \pmerror{48.7}{0.2} & \pmerror{53.7}{0.2} \\
        & woodstick & \pmerror{80.8}{0.2} & \pmerror{67.3}{0.1} & \pmerror{61.4}{0.2} && \pmerror{97.9}{0.0} & \pmerror{54.6}{0.3} & \pmerror{55.8}{0.2} \\
        & zipper & \pmerror{96.2}{0.4} & \pmerror{97.6}{0.3} & \pmerror{92.5}{0.7} && \pmerror{97.7}{0.0} & \pmerror{27.3}{0.2} & \pmerror{27.8}{0.3} \\
        \rowcolor[HTML]{EFEFEF}  & mean & \pmerror{82.9}{0.2} & \pmerror{81.5}{0.1} & \pmerror{74.2}{0.1} && \pmerror{97.3}{0.0} & \pmerror{37.8}{0.1} & \pmerror{43.4}{0.2} \\
    \midrule
    \multirow{30}{*}{\textbf{4-shot}}
        & audiojack & \pmerror{75.7}{0.6} & \pmerror{67.6}{1.6} & \pmerror{59.4}{0.7} && \pmerror{97.1}{0.1} & \pmerror{33.7}{3.1} & \pmerror{41.2}{3.2} \\
        & bottle\_cap & \pmerror{81.6}{0.2} & \pmerror{79.1}{0.4} & \pmerror{73.3}{0.3} && \pmerror{98.8}{0.0} & \pmerror{33.2}{0.3} & \pmerror{39.3}{0.2} \\
        & button\_battery & \pmerror{76.8}{0.3} & \pmerror{83.9}{0.4} & \pmerror{74.6}{0.4} && \pmerror{98.6}{0.0} & \pmerror{62.5}{0.8} & \pmerror{60.8}{0.7} \\
        & end\_cap & \pmerror{79.6}{0.5} & \pmerror{84.6}{0.4} & \pmerror{77.7}{0.3} && \pmerror{97.3}{0.0} & \pmerror{28.2}{0.6} & \pmerror{34.9}{0.4} \\
        & eraser & \pmerror{89.9}{0.1} & \pmerror{88.1}{0.0} & \pmerror{78.1}{0.2} && \pmerror{99.6}{0.0} & \pmerror{49.9}{0.4} & \pmerror{50.5}{0.2} \\
        & fire\_hood & \pmerror{87.6}{0.2} & \pmerror{79.9}{0.3} & \pmerror{74.9}{0.3} && \pmerror{99.3}{0.0} & \pmerror{33.4}{0.5} & \pmerror{41.4}{0.4} \\
        & mint & \pmerror{72.9}{0.1} & \pmerror{73.1}{0.5} & \pmerror{67.7}{0.2} && \pmerror{93.5}{0.0} & \pmerror{28.6}{0.5} & \pmerror{38.3}{0.3} \\
        & mounts & \pmerror{86.5}{0.2} & \pmerror{72.1}{0.3} & \pmerror{75.1}{0.3} && \pmerror{98.6}{0.0} & \pmerror{36.6}{0.8} & \pmerror{42.3}{0.4} \\
        & pcb & \pmerror{76.5}{1.1} & \pmerror{85.4}{0.6} & \pmerror{76.7}{0.5} && \pmerror{98.1}{0.0} & \pmerror{31.4}{0.9} & \pmerror{38.1}{1.0} \\
        & phone\_battery & \pmerror{90.3}{0.4} & \pmerror{89.8}{0.3} & \pmerror{81.0}{0.6} && \pmerror{99.3}{0.0} & \pmerror{62.9}{0.4} & \pmerror{63.4}{0.2} \\
        & plastic\_nut & \pmerror{80.4}{0.1} & \pmerror{74.9}{0.1} & \pmerror{65.2}{0.3} && \pmerror{97.9}{0.0} & \pmerror{41.7}{0.2} & \pmerror{44.9}{0.1} \\
        & plastic\_plug & \pmerror{82.7}{0.1} & \pmerror{78.4}{0.1} & \pmerror{68.4}{0.4} && \pmerror{97.4}{0.1} & \pmerror{28.1}{0.1} & \pmerror{37.9}{0.3} \\
        & porcelain\_doll & \pmerror{92.9}{0.2} & \pmerror{88.7}{0.3} & \pmerror{80.6}{0.3} && \pmerror{99.6}{0.0} & \pmerror{49.2}{0.3} & \pmerror{49.0}{0.3} \\
        & regulator & \pmerror{75.6}{0.4} & \pmerror{63.5}{2.1} & \pmerror{56.5}{0.7} && \pmerror{97.3}{0.1} & \pmerror{18.8}{3.7} & \pmerror{29.1}{4.6} \\
        & rolled\_strip\_base & \pmerror{93.8}{1.1} & \pmerror{96.4}{0.9} & \pmerror{91.5}{0.1} && \pmerror{99.6}{0.0} & \pmerror{40.1}{1.9} & \pmerror{47.3}{1.8} \\
        & sim\_card\_set & \pmerror{96.4}{0.2} & \pmerror{97.0}{0.2} & \pmerror{91.3}{0.4} && \pmerror{99.7}{0.0} & \pmerror{58.1}{0.7} & \pmerror{61.3}{0.3} \\
        & switch & \pmerror{87.6}{0.5} & \pmerror{90.7}{0.5} & \pmerror{80.2}{0.5} && \pmerror{94.0}{0.0} & \pmerror{38.5}{0.3} & \pmerror{47.6}{0.4} \\
        & tape & \pmerror{94.9}{0.1} & \pmerror{93.9}{0.3} & \pmerror{86.1}{0.8} && \pmerror{99.0}{0.0} & \pmerror{45.9}{0.3} & \pmerror{51.1}{0.2} \\
        & terminalblock & \pmerror{89.1}{0.2} & \pmerror{91.4}{0.1} & \pmerror{81.2}{0.5} && \pmerror{99.1}{0.0} & \pmerror{50.2}{0.7} & \pmerror{53.7}{0.4} \\
        & toothbrush & \pmerror{77.6}{0.4} & \pmerror{83.2}{0.1} & \pmerror{72.9}{0.5} && \pmerror{93.6}{0.1} & \pmerror{23.9}{0.9} & \pmerror{33.0}{1.1} \\
        & toy & \pmerror{70.4}{2.6} & \pmerror{78.2}{1.8} & \pmerror{74.5}{0.6} && \pmerror{84.3}{0.1} & \pmerror{16.7}{1.7} & \pmerror{24.1}{1.8} \\
        & toy\_brick & \pmerror{72.5}{0.4} & \pmerror{66.7}{1.2} & \pmerror{62.6}{0.4} && \pmerror{97.5}{0.0} & \pmerror{26.4}{2.3} & \pmerror{31.9}{1.7} \\
        & transistor1 & \pmerror{78.9}{1.1} & \pmerror{84.1}{0.9} & \pmerror{76.5}{0.5} && \pmerror{95.5}{0.1} & \pmerror{37.2}{0.7} & \pmerror{43.6}{0.5} \\
        & u\_block & \pmerror{85.0}{0.3} & \pmerror{80.8}{0.4} & \pmerror{71.2}{0.9} && \pmerror{99.2}{0.0} & \pmerror{50.9}{0.5} & \pmerror{56.7}{0.2} \\
        & usb & \pmerror{83.2}{0.1} & \pmerror{84.0}{0.2} & \pmerror{75.0}{0.0} && \pmerror{97.2}{0.0} & \pmerror{29.6}{0.2} & \pmerror{39.7}{0.1} \\
        & usb\_adaptor & \pmerror{84.8}{0.2} & \pmerror{79.9}{0.2} & \pmerror{72.4}{0.5} && \pmerror{98.9}{0.0} & \pmerror{32.0}{0.4} & \pmerror{36.4}{0.4} \\
        & vcpill & \pmerror{88.5}{0.4} & \pmerror{86.9}{0.5} & \pmerror{76.0}{0.7} && \pmerror{98.0}{0.0} & \pmerror{54.8}{0.6} & \pmerror{61.2}{0.4} \\
        & wooden\_beads & \pmerror{88.9}{0.0} & \pmerror{88.7}{0.1} & \pmerror{78.4}{0.1} && \pmerror{98.7}{0.0} & \pmerror{48.4}{0.1} & \pmerror{53.5}{0.0} \\
        & woodstick & \pmerror{81.0}{0.3} & \pmerror{67.8}{0.5} & \pmerror{61.5}{0.9} && \pmerror{97.9}{0.0} & \pmerror{55.3}{0.2} & \pmerror{56.4}{0.1} \\
        & zipper & \pmerror{97.0}{0.0} & \pmerror{98.1}{0.0} & \pmerror{93.9}{0.0} && \pmerror{97.8}{0.0} & \pmerror{28.3}{0.1} & \pmerror{29.4}{0.2} \\
      \rowcolor[HTML]{EFEFEF}    & mean & \pmerror{83.9}{0.2} & \pmerror{82.6}{0.0} & \pmerror{75.2}{0.1} && \pmerror{97.4}{0.0} & \pmerror{39.1}{0.3} & \pmerror{44.6}{0.3} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cc  ccc  c ccc}
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{3}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-9}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}	\\
    \midrule
     \multirow{4}{*}{\textbf{0-shot}}
        & 01 & 96.1 & 98.6 & 95.8 && 93.3 & 51.1 & 54.0 \\
        & 02 & 81.1 & 96.9 & 93.2 && 93.4 & 60.5 & 61.6 \\
        & 03 & 95.9 & 81.0 & 79.5 && 94.7 & 13.8 & 23.4 \\
         \rowcolor[HTML]{EFEFEF} & mean & 91.0 & 92.2 & 89.5 && 93.8 & 41.8 & 46.3 \\
    \midrule
     \multirow{4}{*}{\textbf{1-shot}}
        & 01 & \pmerror{97.8}{0.5} & \pmerror{99.2}{0.2} & \pmerror{96.5}{1.0} && \pmerror{96.4}{0.1} & \pmerror{61.2}{0.3} & \pmerror{60.3}{0.5} \\
        & 02 & \pmerror{84.1}{0.3} & \pmerror{97.5}{0.0} & \pmerror{93.7}{0.0} && \pmerror{96.3}{0.1} & \pmerror{71.8}{0.4} & \pmerror{65.2}{0.3} \\
        & 03 & \pmerror{98.2}{0.8} & \pmerror{90.7}{2.9} & \pmerror{84.5}{4.0} && \pmerror{97.0}{0.4} & \pmerror{48.6}{3.0} & \pmerror{50.6}{2.0} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{93.4}{0.0} & \pmerror{95.8}{0.9} & \pmerror{91.6}{1.0} && \pmerror{96.6}{0.2} & \pmerror{60.6}{1.0} & \pmerror{58.7}{0.7} \\
    \midrule
     \multirow{4}{*}{\textbf{2-shot}}
        & 01 & \pmerror{97.9}{0.2} & \pmerror{99.1}{0.0} & \pmerror{96.1}{0.5} && \pmerror{96.5}{0.0} & \pmerror{61.4}{0.1} & \pmerror{60.3}{0.2} \\
        & 02 & \pmerror{84.0}{0.7} & \pmerror{97.5}{0.1} & \pmerror{93.5}{0.0} && \pmerror{96.3}{0.1} & \pmerror{71.6}{0.2} & \pmerror{65.1}{0.0} \\
        & 03 & \pmerror{98.5}{0.1} & \pmerror{91.2}{0.5} & \pmerror{85.5}{0.9} && \pmerror{97.3}{0.2} & \pmerror{49.8}{1.7} & \pmerror{51.0}{1.1} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{93.4}{0.2} & \pmerror{95.9}{0.1} & \pmerror{91.7}{0.5} && \pmerror{96.7}{0.1} & \pmerror{61.0}{0.6} & \pmerror{58.8}{0.4} \\
    \midrule
    \multirow{4}{*}{\textbf{4-shot}}
        & 01 & \pmerror{97.2}{0.9} & \pmerror{99.0}{0.3} & \pmerror{96.1}{0.5} && \pmerror{96.5}{0.0} & \pmerror{61.7}{0.2} & \pmerror{60.4}{0.2} \\
        & 02 & \pmerror{83.8}{0.3} & \pmerror{97.4}{0.0} & \pmerror{93.6}{0.2} && \pmerror{96.3}{0.0} & \pmerror{71.8}{0.1} & \pmerror{65.3}{0.1} \\
        & 03 & \pmerror{98.8}{0.1} & \pmerror{92.6}{0.3} & \pmerror{86.6}{1.5} && \pmerror{97.5}{0.1} & \pmerror{53.4}{0.8} & \pmerror{53.2}{0.7} \\
         \rowcolor[HTML]{EFEFEF} & mean & \pmerror{93.3}{0.3} & \pmerror{96.4}{0.1} & \pmerror{92.1}{0.4} && \pmerror{96.8}{0.0} & \pmerror{62.3}{0.3} & \pmerror{59.6}{0.2} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cc  ccc  c ccc}
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{3}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-9}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}	\\
    \midrule
     {\textbf{0-shot}}
        &electrical commutators &   98.1    &  95.7  &   92.3    &&   98.1    &  58.3  &   58.1    \\
    \midrule
     {\textbf{1-shot}}
        & electrical commutators &   \pmerror{96.9}{0.3}    & \pmerror{91.8}{0.2}  & \pmerror{89.6}{0.5}    &&   \pmerror{98.2}{0.1}    & \pmerror{57.8}{1.2}   & \pmerror{58.4}{0.5}    \\
    \midrule
     {\textbf{2-shot}}
        & electrical commutators &   \pmerror{97.2}{0.0}    & \pmerror{92.4}{0.4}  & \pmerror{89.4}{0.9}    &&   \pmerror{98.1}{0.1}    & \pmerror{57.5}{1.1}   & \pmerror{58.1}{0.6}    \\
    \midrule
     {\textbf{4-shot}}
        & electrical commutators &   \pmerror{97.0}{0.2}    & \pmerror{91.7}{0.9}  & \pmerror{88.6}{1.7}    &&   \pmerror{98.0}{0.1}    & \pmerror{56.4}{1.4}   & \pmerror{57.2}{0.7}    \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cc  ccc  c ccc}
    \toprule
    \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Datasets}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{3}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-9}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}	\\
    \midrule
     \multirow{4}{*}{\textbf{0-shot}}
        & Br35H & 94.8 & 95.1 & 87.7 && - & - & - \\
        & Covid & 86.5 & 54.4 & 55.4 && - & - & - \\
        & Kvasir & - & - & - && 82.1 & 45.3 & 50.6 \\
        & Endo & - & - & - && 86.5 & 52.0 & 54.5 \\
    \midrule
     \multirow{4}{*}{\textbf{1-shot}}
        & Br35H & \pmerror{93.7}{2.4} & \pmerror{92.1}{3.1} & \pmerror{87.8}{3.2} && - & - & - \\
        & Covid & \pmerror{91.8}{2.5} & \pmerror{78.8}{4.6} & \pmerror{73.1}{6.6} && - & - & - \\
        & Kvasir & - & - & - && \pmerror{83.3}{0.5} & \pmerror{49.2}{3.8} & \pmerror{52.1}{0.7} \\
        & Endo & - & - & - && \pmerror{86.5}{1.2} & \pmerror{52.4}{4.7} & \pmerror{55.2}{2.0} \\
    \midrule
     \multirow{4}{*}{\textbf{2-shot}}
        & Br35H & \pmerror{94.0}{1.7} & \pmerror{92.2}{2.5} & \pmerror{88.3}{2.0} && - & - & - \\
        & Covid & \pmerror{94.9}{0.9} & \pmerror{83.6}{1.9} & \pmerror{78.7}{2.4} && - & - & - \\
        & Kvasir & - & - & - && \pmerror{83.5}{0.8} & \pmerror{49.0}{3.4} & \pmerror{52.6}{1.4} \\
        & Endo & - & - & - && \pmerror{86.6}{1.1} & \pmerror{53.1}{4.2} & \pmerror{55.8}{1.7} \\
    \midrule
     \multirow{4}{*}{\textbf{4-shot}}
        & Br35H & \pmerror{93.7}{2.0} & \pmerror{91.8}{2.9} & \pmerror{88.3}{2.3} && - & - & - \\
        & Covid & \pmerror{95.8}{0.9} & \pmerror{85.8}{1.2} & \pmerror{81.2}{1.1} && - & - & - \\
        & Kvasir & - & - & - && \pmerror{83.0}{0.5} & \pmerror{47.5}{2.2} & \pmerror{52.1}{0.8} \\
        & Endo & - & - & - && \pmerror{85.8}{0.7} & \pmerror{52.2}{3.1} & \pmerror{55.6}{1.2} \\
    \bottomrule
  \end{tabular}
